The latent variable proximal point algorithm for variational problems with inequality constraints

The latent variable proximal point (LVPP) algorithm is a framework for solving infinite-dimensional variational problems with pointwise inequality constraints. The algorithm is a saddle point reformulation of the Bregman proximal point algorithm. At the continuous level, the two formulations are equivalent, but the saddle point formulation is more amenable to discretization because it introduces a structure-preserving transformation between a latent function space and the feasible set. Working in this latent space is much more convenient for enforcing inequality constraints than the feasible set, as discretizations can employ general linear combinations of suitable basis functions, and nonlinear solvers can involve general additive updates. LVPP yields numerical methods with observed mesh-independence for obstacle problems, contact, fracture, plasticity, and others besides; in many cases, for the first time. The framework also extends to more complex constraints, providing means to enforce convexity in the Monge--Amp\`ere equation and handling quasi-variational inequalities, where the underlying constraint depends implicitly on the unknown solution. In this paper, we describe the LVPP algorithm in a general form and apply it to ten problems from across mathematics.

==> (inline-0) <==
\begin{tikzpicture}

\definecolor{seabornblue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{seaborngreen}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{seabornred}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{seabornpurple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{seabornsand}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{seaborncyan}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{seabornorange}{rgb}{0.958, 0.476, 0.206}

\begin{axis}[
legend style={font=\footnotesize},
legend style={at={(1.02,0.98)},anchor=north west},
xlabel={$x$},
xmin=0, xmax=1,
ymin=0, ymax=1.8,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
width=5.5cm,
height=4.5cm,
]
\addplot [very thick, seabornblue, legend entry=Membrane]
table {0.0	0.0
0.002	0.008233527200605753
0.004	0.016467054401211503
0.006	0.02470058160181726
0.008	0.03293241451797796
0.01	0.041163400291916126
0.012	0.04939438606585429
0.014	0.057624053925895626
0.016	0.06585108595814329
0.018	0.07407811799039093
0.02	0.08230515002263859
0.022	0.09052597382715404
0.024	0.09874679763166948
0.026	0.10696762143618492
0.028	0.11518287990137502
0.03	0.12339535569690238
0.032	0.13160783149242977
0.034	0.1398168396867356
0.036	0.1480189126785983
0.038	0.15622098567046097
0.04	0.16442305866232368
0.042	0.17261266682526707
0.044	0.1808022749882105
0.046	0.1889918831511539
0.048	0.19717180605736356
0.05	0.20534688633520642
0.052	0.21352196661304923
0.054	0.22169151961941674
0.056	0.22985001808283356
0.058	0.23800851654625044
0.06	0.24616701500966726
0.062	0.2543068872420059
0.064	0.2624467594743445
0.066	0.2705866317066831
0.068	0.2787127299875471
0.07	0.28683194129267364
0.072	0.2949511525978002
0.074	0.3030628023243818
0.076	0.3111593288938735
0.078	0.31925585546336516
0.08	0.3273523820328568
0.082	0.3354242121031601
0.084	0.3434960421734633
0.086	0.3515678722437665
0.088	0.3596219055395625
0.09	0.3676670404481048
0.092	0.3757121753566471
0.094	0.3837477503746959
0.096	0.3917642056117576
0.098	0.3997806608488194
0.1	0.4077971160858812
0.102	0.41578292234851744
0.104	0.42376872861115367
0.106	0.43175453487378995
0.108	0.439718606453229
0.11	0.44767181069106954
0.112	0.45562501492891005
0.114	0.46356670657148397
0.116	0.47148537302352483
0.118	0.47940403947556565
0.12	0.48732270592760646
0.122	0.4952049171505539
0.124	0.5030871283735014
0.126	0.510969339596449
0.128	0.5188259819293236
0.13	0.5266698398171619
0.132	0.5345136977050001
0.134	0.5423441452283333
0.136	0.5501477720226561
0.138	0.5579513988169789
0.14	0.5657550256113016
0.142	0.5735165649018853
0.144	0.581278104192469
0.146	0.5890396434830526
0.148	0.5967719017233996
0.15	0.604489519438628
0.152	0.6122071371538567
0.154	0.6199095107599258
0.156	0.6275813961476762
0.158	0.6352532815354265
0.16	0.6429251669231768
0.162	0.650549533522535
0.164	0.6581739001218934
0.166	0.6657982667212516
0.168	0.6733897799868627
0.17	0.6809648665855998
0.172	0.688539953184337
0.174	0.6960980347746653
0.176	0.7036221063481753
0.178	0.7111461779216854
0.18	0.7186702494951955
0.182	0.726141598154648
0.184	0.7336129468141004
0.186	0.7410842954735527
0.188	0.7485193756748654
0.19	0.7559363216471084
0.192	0.7633532676193513
0.194	0.7707515290875873
0.196	0.7781124215478097
0.198	0.7854733140080319
0.2	0.7928342064682542
0.202	0.8001374241131297
0.204	0.8074406417580051
0.206	0.8147438594028807
0.208	0.8220075670374919
0.21	0.8292515196669707
0.212	0.8364954722964496
0.214	0.8437191512368488
0.216	0.8509022827990891
0.218	0.858085414361329
0.22	0.8652685459235693
0.222	0.8723893291757525
0.224	0.8795101124279355
0.226	0.8866308956801185
0.228	0.893709104620064
0.23	0.900766026403891
0.232	0.9078229481877178
0.234	0.9148581023195893
0.236	0.9218497211475498
0.238	0.9288413399755102
0.24	0.9358329588034706
0.242	0.9427580273932398
0.244	0.9496830959830087
0.246	0.9566081645727778
0.248	0.9634878187220395
0.25	0.9703447656510473
0.252	0.9772017125800553
0.254	0.9840349924283545
0.256	0.9908209381152364
0.258	0.9976068838021186
0.26	1.0043928294890005
0.262	1.0111084497421958
0.264	1.0178240699953913
0.266	1.0245396902485866
0.268	1.031216607485109
0.27	1.037874173213295
0.272	1.044531738941481
0.274	1.051162004723526
0.276	1.0577376706132895
0.278	1.0643133365030528
0.28	1.0708890023928164
0.282	1.0772574163238366
0.284	1.083625830254857
0.286	1.0899942441858772
0.288	1.0961940547334064
0.29	1.1023095635891895
0.292	1.1084250724449731
0.294	1.1144569595754363
0.296	1.1203216032552599
0.298	1.1261862469350832
0.3	1.1320508906149065
0.302	1.13767121432862
0.304	1.143291538042334
0.306	1.1489118617560479
0.308	1.1543732609523163
0.31	1.1597551978898624
0.312	1.1651371348274082
0.314	1.1704414419118971
0.316	1.1755904892902718
0.318	1.1807395366686464
0.32	1.1858885840470212
0.322	1.1908098868287185
0.324	1.195731189610416
0.326	1.2006524923921134
0.328	1.2054251911988603
0.33	1.2101235880181322
0.332	1.2148219848374042
0.334	1.2194476002949124
0.336	1.223927653028893
0.338	1.2284077057628733
0.34	1.2328877584968536
0.342	1.2371537738623004
0.344	1.2414197892277472
0.346	1.2456858045931938
0.348	1.2498118407628451
0.35	1.2538678873345988
0.352	1.257923933906352
0.354	1.2619112723366976
0.356	1.2657611944842266
0.358	1.2696111166317559
0.36	1.2734610387792848
0.362	1.2771084682767535
0.364	1.2807558977742222
0.366	1.2844033272716904
0.368	1.287918047610836
0.37	1.2913664133708198
0.372	1.2948147791308036
0.374	1.2981978683848356
0.376	1.301450404626964
0.378	1.3047029408690924
0.38	1.3079554771112207
0.382	1.311015230204146
0.384	1.314074983297071
0.386	1.3171347363899963
0.388	1.3200678768678606
0.39	1.322937711038195
0.392	1.325807545208529
0.394	1.3286149686789228
0.396	1.3312975707494359
0.398	1.3339801728199492
0.4	1.3366627748904625
0.402	1.3391606581859774
0.404	1.3416585414814923
0.406	1.3441564247770073
0.408	1.3465327242357552
0.41	1.3488482317761201
0.412	1.351163739316485
0.414	1.3534191800380377
0.416	1.355554487121966
0.418	1.3576897942058943
0.42	1.3598251012898228
0.422	1.3617822175604155
0.424	1.3637393338310084
0.426	1.3656964501016011
0.428	1.367536002906352
0.43	1.369316773978182
0.432	1.371097545050012
0.434	1.3728200953373348
0.436	1.3744262040556445
0.438	1.3760323127739542
0.44	1.3776384214922637
0.442	1.3790713888867319
0.444	1.3805043562812003
0.446	1.3819373236756687
0.448	1.3832557701327577
0.45	1.3845169561211563
0.452	1.3857781421095552
0.454	1.3869824673986997
0.456	1.388073071289335
0.458	1.3891636751799703
0.46	1.3902542790706056
0.462	1.3911753399065465
0.464	1.3920964007424876
0.466	1.3930174615784285
0.468	1.3938260797121287
0.47	1.3945784764947087
0.472	1.3953308732772884
0.474	1.396027288406944
0.476	1.3966117402307514
0.478	1.3971961920545586
0.48	1.397780643878366
0.482	1.3981977100048493
0.484	1.3986147761313328
0.486	1.399031842257816
0.488	1.3993375842278508
0.49	1.3995876641196616
0.492	1.3998377440114722
0.494	1.4000322417170985
0.496	1.4001155750503553
0.498	1.4001989083836124
0.5	1.4002822417168694
0.502	1.4001989083836124
0.504	1.4001155750503553
0.506	1.4000322417170983
0.508	1.3998377440114724
0.51	1.3995876641196616
0.512	1.399337584227851
0.514	1.399031842257816
0.516	1.3986147761313328
0.518	1.3981977100048493
0.52	1.397780643878366
0.522	1.3971961920545586
0.524	1.3966117402307514
0.526	1.396027288406944
0.528	1.3953308732772884
0.53	1.3945784764947087
0.532	1.3938260797121287
0.534	1.3930174615784285
0.536	1.3920964007424876
0.538	1.3911753399065465
0.54	1.3902542790706056
0.542	1.38916367517997
0.544	1.3880730712893348
0.546	1.3869824673986995
0.548	1.3857781421095552
0.55	1.384516956121156
0.552	1.3832557701327572
0.554	1.3819373236756685
0.556	1.3805043562812003
0.558	1.3790713888867319
0.56	1.3776384214922637
0.562	1.3760323127739542
0.564	1.3744262040556445
0.566	1.372820095337335
0.568	1.371097545050012
0.57	1.369316773978182
0.572	1.367536002906352
0.574	1.3656964501016011
0.576	1.3637393338310084
0.578	1.3617822175604157
0.58	1.3598251012898228
0.582	1.3576897942058945
0.584	1.355554487121966
0.586	1.3534191800380375
0.588	1.351163739316485
0.59	1.3488482317761201
0.592	1.3465327242357554
0.594	1.3441564247770073
0.596	1.3416585414814923
0.598	1.3391606581859774
0.6	1.3366627748904623
0.602	1.3339801728199492
0.604	1.331297570749436
0.606	1.3286149686789228
0.608	1.3258075452085292
0.61	1.322937711038195
0.612	1.320067876867861
0.614	1.3171347363899966
0.616	1.3140749832970713
0.618	1.311015230204146
0.62	1.3079554771112207
0.622	1.3047029408690924
0.624	1.301450404626964
0.626	1.2981978683848356
0.628	1.2948147791308038
0.63	1.2913664133708198
0.632	1.287918047610836
0.634	1.2844033272716906
0.636	1.2807558977742222
0.638	1.2771084682767535
0.64	1.273461038779285
0.642	1.269611116631756
0.644	1.2657611944842269
0.646	1.2619112723366976
0.648	1.2579239339063522
0.65	1.2538678873345988
0.652	1.249811840762845
0.654	1.2456858045931938
0.656	1.241419789227747
0.658	1.2371537738623002
0.66	1.2328877584968534
0.662	1.228407705762873
0.664	1.2239276530288927
0.666	1.2194476002949124
0.668	1.2148219848374044
0.67	1.2101235880181322
0.672	1.2054251911988605
0.674	1.2006524923921134
0.676	1.1957311896104157
0.678	1.1908098868287185
0.68	1.185888584047021
0.682	1.1807395366686464
0.684	1.1755904892902715
0.686	1.170441441911897
0.688	1.1651371348274082
0.69	1.1597551978898624
0.692	1.1543732609523165
0.694	1.1489118617560479
0.696	1.1432915380423343
0.698	1.1376712143286203
0.7	1.1320508906149067
0.702	1.126186246935083
0.704	1.1203216032552596
0.706	1.1144569595754366
0.708	1.1084250724449733
0.71	1.10230956358919
0.712	1.0961940547334066
0.714	1.0899942441858772
0.716	1.083625830254857
0.718	1.0772574163238366
0.72	1.0708890023928164
0.722	1.064313336503053
0.724	1.0577376706132897
0.726	1.0511620047235262
0.728	1.044531738941481
0.73	1.0378741732132948
0.732	1.031216607485109
0.734	1.0245396902485868
0.736	1.0178240699953918
0.738	1.011108449742196
0.74	1.0043928294890005
0.742	0.9976068838021186
0.744	0.9908209381152365
0.746	0.9840349924283546
0.748	0.9772017125800554
0.75	0.9703447656510471
0.752	0.9634878187220397
0.754	0.9566081645727778
0.756	0.9496830959830089
0.758	0.9427580273932397
0.76	0.9358329588034708
0.762	0.9288413399755103
0.764	0.9218497211475498
0.766	0.9148581023195893
0.768	0.9078229481877179
0.77	0.9007660264038908
0.772	0.8937091046200644
0.774	0.8866308956801189
0.776	0.8795101124279355
0.778	0.8723893291757525
0.78	0.8652685459235693
0.782	0.8580854143613292
0.784	0.8509022827990891
0.786	0.843719151236849
0.788	0.8364954722964498
0.79	0.8292515196669707
0.792	0.822007567037492
0.794	0.8147438594028806
0.796	0.8074406417580051
0.798	0.8001374241131297
0.8	0.7928342064682542
0.802	0.7854733140080314
0.804	0.7781124215478096
0.806	0.7707515290875873
0.808	0.763353267619351
0.81	0.7559363216471082
0.812	0.7485193756748654
0.814	0.7410842954735527
0.816	0.7336129468141004
0.818	0.7261415981546482
0.82	0.7186702494951959
0.822	0.7111461779216859
0.824	0.7036221063481758
0.826	0.6960980347746658
0.828	0.6885399531843373
0.83	0.6809648665856001
0.832	0.6733897799868624
0.834	0.6657982667212516
0.836	0.6581739001218934
0.838	0.6505495335225352
0.84	0.6429251669231769
0.842	0.6352532815354267
0.844	0.6275813961476766
0.846	0.619909510759926
0.848	0.6122071371538569
0.85	0.6044895194386284
0.852	0.5967719017233999
0.854	0.5890396434830529
0.856	0.581278104192469
0.858	0.5735165649018853
0.86	0.5657550256113013
0.862	0.557951398816979
0.864	0.550147772022656
0.866	0.542344145228333
0.868	0.5345136977050002
0.87	0.5266698398171616
0.872	0.5188259819293237
0.874	0.5109693395964495
0.876	0.5030871283735019
0.878	0.4952049171505542
0.88	0.48732270592760657
0.882	0.4794040394755653
0.884	0.4714853730235249
0.886	0.4635667065714837
0.888	0.45562501492891017
0.89	0.4476718106910693
0.892	0.4397186064532292
0.894	0.43175453487378984
0.896	0.4237687286111541
0.898	0.41578292234851766
0.9	0.40779711608588126
0.902	0.3997806608488199
0.904	0.39176420561175773
0.906	0.3837477503746964
0.908	0.37571217535664725
0.91	0.3676670404481053
0.912	0.35962190553956264
0.914	0.35156787224376634
0.916	0.34349604217346363
0.918	0.3354242121031602
0.92	0.3273523820328567
0.922	0.3192558554633647
0.924	0.3111593288938735
0.926	0.3030628023243815
0.928	0.2949511525977996
0.93	0.28683194129267353
0.932	0.27871272998754676
0.934	0.2705866317066825
0.936	0.2624467594743443
0.938	0.2543068872420061
0.94	0.24616701500966712
0.942	0.23800851654625066
0.944	0.2298500180828335
0.946	0.22169151961941708
0.948	0.21352196661305006
0.95	0.20534688633520698
0.952	0.1971718060573639
0.954	0.18899188315115392
0.956	0.18080227498821094
0.958	0.1726126668252672
0.96	0.16442305866232423
0.962	0.15622098567046133
0.964	0.1480189126785984
0.966	0.13981683968673553
0.968	0.13160783149243013
0.97	0.12339535569690235
0.972	0.11518287990137534
0.974	0.10696762143618488
0.976	0.09874679763166908
0.978	0.09052597382715405
0.98	0.08230515002263825
0.982	0.0740781179903904
0.984	0.06585108595814332
0.986	0.057624053925895466
0.988	0.049394386065854584
0.99	0.04116340029191681
0.992	0.03293241451797826
0.994	0.02470058160181722
0.996	0.01646705440121122
0.998	0.008233527200606
1.0	0.0
};
\addplot [very thick, dashed, seabornorange, legend entry=Mold]
table {0.0	0.0
0.002	0.00823328846626371
0.004	0.016466576932527417
0.006	0.024699865398791127
0.008	0.03293176435118857
0.01	0.04116296854665288
0.012	0.04939417274211718
0.014	0.057623987792183605
0.016	0.06585102455145427
0.018	0.07407806131072492
0.02	0.08230509806999559
0.022	0.09052588643780486
0.024	0.09874667480561414
0.026	0.10696746317342343
0.028	0.11518270085252934
0.03	0.12339516318728352
0.032	0.1316076255220377
0.034	0.13981662143704482
0.036	0.14801868451255767
0.038	0.15622074758807053
0.04	0.16442281066358344
0.042	0.17261240676840106
0.044	0.18080200287321868
0.046	0.1889915989780363
0.048	0.19717150970212838
0.05	0.20534657773585763
0.052	0.21352164576958685
0.054	0.22169118664742746
0.056	0.2298496732134907
0.058	0.23800815977955392
0.06	0.24616664634561713
0.062	0.25430650683986633
0.064	0.2624463673341155
0.066	0.27058622782836483
0.068	0.27871231445620626
0.07	0.2868315141508438
0.072	0.2949507138454813
0.074	0.3030623520159951
0.076	0.3111588671382613
0.078	0.3192553822605276
0.08	0.3273518973827938
0.082	0.335423716187899
0.084	0.3434955349930042
0.086	0.3515673537981094
0.088	0.35962137595834054
0.09	0.3676664997961347
0.092	0.37571162363392885
0.094	0.38374718765075555
0.096	0.39176363202564707
0.098	0.3997800764005387
0.1	0.4077965207754304
0.102	0.4157823163990856
0.104	0.4237681120227409
0.106	0.4317539076463961
0.108	0.43971796874519564
0.11	0.4476711625815673
0.112	0.45562435641793897
0.114	0.4635660377429392
0.116	0.47148469404519666
0.118	0.47940335034745385
0.12	0.4873220066497113
0.122	0.4952042079886621
0.124	0.5030864093276128
0.126	0.5109686106665636
0.128	0.5188252433019581
0.13	0.5266690915855745
0.132	0.5345129398691909
0.134	0.5423433778861633
0.136	0.5501469953698479
0.138	0.5579506128535323
0.14	0.565754230337217
0.142	0.5735157606244626
0.144	0.5812772909117083
0.146	0.5890388211989541
0.148	0.5967710706501203
0.15	0.6044886796832465
0.152	0.6122062887163728
0.154	0.6199086537520119
0.156	0.6275805307926761
0.158	0.6352524078333404
0.16	0.6429242848740047
0.162	0.650548643473218
0.164	0.6581730020724312
0.166	0.6657973606716445
0.168	0.6733888661763153
0.17	0.6809639451337148
0.172	0.6885390240911142
0.174	0.6960970981667668
0.176	0.7036211624789256
0.178	0.7111452267910844
0.18	0.7186692911032431
0.182	0.7261406329008337
0.184	0.7336119746984244
0.186	0.741083316496015
0.188	0.7485183900776562
0.19	0.7559353295513227
0.192	0.7633522690249891
0.194	0.7707505241123824
0.196	0.7781114104272295
0.198	0.7854722967420769
0.2	0.792833183056924
0.202	0.8001363952556052
0.204	0.8074396074542862
0.206	0.8147428196529675
0.208	0.8220065223155189
0.21	0.8292504702100054
0.212	0.836494418104492
0.214	0.8437180917182391
0.216	0.8509012167705077
0.218	0.8580843418227762
0.22	0.8652674668750449
0.222	0.8723882430671435
0.224	0.8795090192592417
0.226	0.88662979545134
0.228	0.8937080106448789
0.23	0.9007649453391382
0.232	0.9078218800333975
0.234	0.9148570480930819
0.236	0.9218486828836168
0.238	0.9288403176741515
0.24	0.9358319524646863
0.242	0.9427568640215315
0.244	0.9496817755783764
0.246	0.9566066871352217
0.248	0.9634861915917837
0.25	0.9703429924982043
0.252	0.977199793404625
0.254	0.9840334405352336
0.256	0.9908207801142184
0.258	0.997608119693203
0.26	1.0043954592721878
0.262	1.0111120243821168
0.264	1.017828589492046
0.266	1.0245451546019753
0.268	1.031213686793556
0.27	1.037858202525963
0.272	1.0445027182583697
0.274	1.0511228054450248
0.276	1.0576940355401763
0.278	1.064265265635328
0.28	1.0708364957304797
0.282	1.0773332423218849
0.284	1.0838299889132903
0.286	1.0903267355046957
0.288	1.0967733875013401
0.29	1.1031949922006041
0.292	1.109616596899868
0.294	1.1160131497860604
0.296	1.1223595990461095
0.298	1.1287060483061588
0.3	1.1350524975662082
0.302	1.1413244721124554
0.304	1.147596446658703
0.306	1.1538684212049504
0.308	1.1600916698399932
0.31	1.1662905555194336
0.312	1.1724894411988738
0.314	1.1786646525969593
0.316	1.1847925154323349
0.318	1.1909203782677107
0.32	1.1970482411030865
0.322	1.2031063074711645
0.324	1.2091643738392426
0.326	1.2152224402073202
0.328	1.221233539129772
0.33	1.2272211543294103
0.332	1.2332087695290486
0.334	1.239172637329234
0.336	1.2450890103305143
0.338	1.2510053833317945
0.34	1.2569217563330746
0.342	1.2627661211026475
0.344	1.2686104858722203
0.346	1.274454850641793
0.348	1.2802507159981567
0.35	1.286022331647916
0.352	1.2917939472976752
0.354	1.2975410747427525
0.356	1.3032392257784662
0.358	1.3089373768141799
0.36	1.3146355278498933
0.362	1.3202595245281636
0.364	1.3258835212064337
0.366	1.3315075178847038
0.368	1.33708163596198
0.37	1.3426308147387591
0.372	1.3481799935155383
0.374	1.3537040207171787
0.376	1.3591777447685423
0.378	1.3646514688199056
0.38	1.370125192871269
0.382	1.3755228526692793
0.384	1.3809205124672892
0.386	1.3863181722652993
0.388	1.3916647348173663
0.39	1.3969857487464614
0.392	1.4023067626755565
0.394	1.407602043628785
0.396	1.4128458586302797
0.398	1.4180896736317743
0.4	1.423333488633269
0.402	1.4284995808671932
0.404	1.4336656731011177
0.406	1.438831765335042
0.408	1.4439457130894986
0.41	1.4490335886042214
0.412	1.4541214641189442
0.414	1.4591831129290909
0.416	1.464192308330085
0.418	1.4692015037310795
0.42	1.4742106991320736
0.422	1.4791407822418727
0.424	1.4840708653516717
0.426	1.4890009484614706
0.428	1.493878023166032
0.43	1.498728593667975
0.432	1.5035791641699179
0.434	1.5084031078574878
0.436	1.5131737979163122
0.438	1.5179444879751367
0.44	1.5227151780339607
0.442	1.5274056528867064
0.444	1.532096127739452
0.446	1.536786602592198
0.448	1.5414233998838367
0.45	1.5460333583949222
0.452	1.5506433169060077
0.454	1.5552263476383064
0.456	1.5597555228130322
0.458	1.5642846979877578
0.46	1.5688138731624834
0.462	1.5732620326136513
0.464	1.5777101920648189
0.466	1.5821583515159865
0.468	1.5865523689082375
0.47	1.5909193152710304
0.472	1.5952862616338233
0.474	1.5996260829726126
0.476	1.6039116542633942
0.478	1.6081972255541759
0.48	1.6124827968449578
0.482	1.6166868667602103
0.484	1.6208909366754627
0.486	1.625095006590715
0.488	1.6292446819972777
0.49	1.6333671601494952
0.492	1.6374896383017132
0.494	1.6415849010992005
0.496	1.6456257331872277
0.498	1.6496665652752553
0.5	1.653707397363283
0.502	1.6496665652752556
0.504	1.6456257331872282
0.506	1.6415849010992005
0.508	1.637489638301713
0.51	1.6333671601494952
0.512	1.6292446819972775
0.514	1.6250950065907146
0.516	1.6208909366754627
0.518	1.6166868667602101
0.52	1.612482796844958
0.522	1.608197225554176
0.524	1.6039116542633942
0.526	1.5996260829726126
0.528	1.5952862616338233
0.53	1.5909193152710304
0.532	1.5865523689082377
0.534	1.5821583515159865
0.536	1.5777101920648189
0.538	1.573262032613651
0.54	1.5688138731624832
0.542	1.5642846979877576
0.544	1.559755522813032
0.546	1.5552263476383064
0.548	1.5506433169060077
0.55	1.5460333583949222
0.552	1.5414233998838367
0.554	1.5367866025921977
0.556	1.532096127739452
0.558	1.5274056528867064
0.56	1.5227151780339607
0.562	1.5179444879751363
0.564	1.5131737979163122
0.566	1.5084031078574882
0.568	1.503579164169918
0.57	1.498728593667975
0.572	1.4938780231660322
0.574	1.4890009484614706
0.576	1.4840708653516717
0.578	1.4791407822418725
0.58	1.4742106991320736
0.582	1.4692015037310793
0.584	1.4641923083300852
0.586	1.4591831129290906
0.588	1.4541214641189442
0.59	1.4490335886042214
0.592	1.4439457130894986
0.594	1.4388317653350418
0.596	1.4336656731011177
0.598	1.4284995808671934
0.6	1.4233334886332691
0.602	1.4180896736317745
0.604	1.4128458586302797
0.606	1.4076020436287848
0.608	1.4023067626755565
0.61	1.3969857487464616
0.612	1.3916647348173663
0.614	1.3863181722652995
0.616	1.3809205124672892
0.618	1.3755228526692793
0.62	1.370125192871269
0.622	1.3646514688199056
0.624	1.3591777447685423
0.626	1.3537040207171789
0.628	1.3481799935155383
0.63	1.3426308147387593
0.632	1.33708163596198
0.634	1.3315075178847036
0.636	1.3258835212064337
0.638	1.3202595245281632
0.64	1.3146355278498933
0.642	1.3089373768141797
0.644	1.3032392257784662
0.646	1.2975410747427523
0.648	1.291793947297675
0.65	1.286022331647916
0.652	1.2802507159981569
0.654	1.274454850641793
0.656	1.26861048587222
0.658	1.262766121102647
0.66	1.2569217563330741
0.662	1.251005383331794
0.664	1.245089010330514
0.666	1.239172637329234
0.668	1.2332087695290486
0.67	1.2272211543294103
0.672	1.2212335391297722
0.674	1.2152224402073204
0.676	1.2091643738392424
0.678	1.2031063074711643
0.68	1.1970482411030863
0.682	1.1909203782677107
0.684	1.1847925154323349
0.686	1.178664652596959
0.688	1.172489441198874
0.69	1.1662905555194338
0.692	1.1600916698399937
0.694	1.1538684212049506
0.696	1.1475964466587034
0.698	1.1413244721124556
0.7	1.135052497566208
0.702	1.1287060483061588
0.704	1.1223595990461095
0.706	1.1160131497860604
0.708	1.1096165968998681
0.71	1.1031949922006046
0.712	1.0967733875013406
0.714	1.0903267355046962
0.716	1.0838299889132907
0.718	1.0773332423218853
0.72	1.07083649573048
0.722	1.0642652656353284
0.724	1.057694035540177
0.726	1.051122805445025
0.728	1.04450271825837
0.73	1.037858202525963
0.732	1.0312136867935562
0.734	1.0245451546019755
0.736	1.0178285894920465
0.738	1.011112024382117
0.74	1.0043954592721878
0.742	0.9976081196932032
0.744	0.9908207801142184
0.746	0.9840334405352337
0.748	0.977199793404625
0.75	0.9703429924982041
0.752	0.9634861915917838
0.754	0.9566066871352215
0.756	0.9496817755783766
0.758	0.9427568640215315
0.76	0.9358319524646865
0.762	0.9288403176741515
0.764	0.9218486828836168
0.766	0.9148570480930819
0.768	0.9078218800333975
0.77	0.900764945339138
0.772	0.8937080106448791
0.774	0.8866297954513404
0.776	0.8795090192592419
0.778	0.8723882430671437
0.78	0.8652674668750451
0.782	0.8580843418227765
0.784	0.8509012167705077
0.786	0.843718091718239
0.788	0.8364944181044919
0.79	0.8292504702100053
0.792	0.8220065223155191
0.794	0.8147428196529675
0.796	0.8074396074542862
0.798	0.8001363952556051
0.8	0.792833183056924
0.802	0.7854722967420764
0.804	0.7781114104272295
0.806	0.7707505241123822
0.808	0.7633522690249888
0.81	0.7559353295513225
0.812	0.7485183900776562
0.814	0.7410833164960151
0.816	0.7336119746984247
0.818	0.726140632900834
0.82	0.7186692911032434
0.822	0.7111452267910847
0.824	0.7036211624789259
0.826	0.6960970981667672
0.828	0.6885390240911143
0.83	0.680963945133715
0.832	0.6733888661763151
0.834	0.6657973606716445
0.836	0.6581730020724312
0.838	0.650548643473218
0.84	0.6429242848740047
0.842	0.6352524078333406
0.844	0.6275805307926765
0.846	0.619908653752012
0.848	0.6122062887163731
0.85	0.6044886796832467
0.852	0.5967710706501205
0.854	0.5890388211989545
0.856	0.5812772909117083
0.858	0.5735157606244625
0.86	0.5657542303372165
0.862	0.5579506128535325
0.864	0.5501469953698478
0.866	0.542343377886163
0.868	0.534512939869191
0.87	0.5266690915855743
0.872	0.5188252433019582
0.874	0.5109686106665642
0.876	0.5030864093276133
0.878	0.4952042079886623
0.88	0.4873220066497114
0.882	0.47940335034745374
0.884	0.4714846940451968
0.886	0.46356603774293903
0.888	0.4556243564179392
0.89	0.44767116258156714
0.892	0.43971796874519586
0.894	0.431753907646396
0.896	0.4237681120227413
0.898	0.4157823163990859
0.9	0.40779652077543044
0.902	0.3997800764005392
0.904	0.39176363202564723
0.906	0.38374718765075605
0.908	0.375711623633929
0.91	0.3676664997961352
0.912	0.3596213759583406
0.914	0.35156735379810905
0.916	0.34349553499300445
0.918	0.33542371618789907
0.92	0.3273518973827937
0.922	0.31925538226052713
0.924	0.31115886713826135
0.926	0.3030623520159948
0.928	0.29495071384548077
0.93	0.28683151415084374
0.932	0.27871231445620587
0.934	0.27058622782836417
0.936	0.26244636733411536
0.938	0.25430650683986655
0.94	0.246166646345617
0.942	0.23800815977955417
0.944	0.2298496732134906
0.946	0.22169118664742782
0.948	0.2135216457695877
0.95	0.20534657773585818
0.952	0.19717150970212866
0.954	0.1889915989780363
0.956	0.18080200287321913
0.958	0.17261240676840117
0.96	0.164422810663584
0.962	0.15622074758807092
0.964	0.14801868451255787
0.966	0.1398166214370448
0.968	0.13160762552203814
0.97	0.1233951631872835
0.972	0.11518270085252963
0.974	0.10696746317342332
0.976	0.0987466748056137
0.978	0.09052588643780483
0.98	0.0823050980699952
0.982	0.07407806131072438
0.984	0.06585102455145433
0.986	0.05762398779218353
0.988	0.049394172742117534
0.99	0.041162968546653564
0.992	0.032931764351188816
0.994	0.02469986539879101
0.996	0.01646657693252711
0.998	0.008233288466263984
1.0	8.251720071384402e-17
};
\addplot [very thick, seaborngreen, legend entry=Original mold]
table {0.0	0.0
0.002	0.003999999999999993
0.004	0.007999999999999986
0.006	0.011999999999999978
0.008	0.01599999999999997
0.01	0.019999999999999962
0.012	0.023999999999999952
0.014	0.027999999999999962
0.016	0.03199999999999999
0.018	0.036000000000000004
0.02	0.040000000000000036
0.022	0.044000000000000025
0.024	0.048000000000000015
0.026	0.052000000000000005
0.028	0.05600000000000001
0.03	0.06
0.032	0.06399999999999999
0.034	0.06799999999999999
0.036	0.07199999999999997
0.038	0.07599999999999996
0.04	0.07999999999999996
0.042	0.08399999999999999
0.044	0.08800000000000001
0.046	0.09200000000000003
0.048	0.09600000000000003
0.05	0.10000000000000003
0.052	0.10400000000000002
0.054	0.10800000000000001
0.056	0.112
0.058	0.116
0.06	0.12
0.062	0.124
0.064	0.12799999999999997
0.066	0.13199999999999998
0.068	0.136
0.07	0.14
0.072	0.14400000000000002
0.074	0.14800000000000005
0.076	0.15200000000000002
0.078	0.15600000000000003
0.08	0.16000000000000003
0.082	0.16400000000000003
0.084	0.16800000000000004
0.086	0.172
0.088	0.176
0.09	0.17999999999999997
0.092	0.18399999999999997
0.094	0.18799999999999994
0.096	0.19199999999999995
0.098	0.19599999999999995
0.1	0.19999999999999996
0.102	0.20399999999999996
0.104	0.20799999999999996
0.106	0.21200000000000002
0.108	0.21600000000000003
0.11	0.22000000000000003
0.112	0.22400000000000003
0.114	0.228
0.116	0.23200000000000004
0.118	0.236
0.12	0.24
0.122	0.244
0.124	0.24800000000000005
0.126	0.25200000000000006
0.128	0.25600000000000006
0.13	0.26
0.132	0.26399999999999996
0.134	0.26799999999999996
0.136	0.272
0.138	0.27599999999999997
0.14	0.28
0.142	0.284
0.144	0.288
0.146	0.292
0.148	0.296
0.15	0.29999999999999993
0.152	0.30399999999999994
0.154	0.30799999999999994
0.156	0.31199999999999994
0.158	0.316
0.16	0.32000000000000006
0.162	0.324
0.164	0.328
0.166	0.332
0.168	0.3360000000000001
0.17	0.34
0.172	0.344
0.174	0.348
0.176	0.352
0.178	0.356
0.18	0.36
0.182	0.36400000000000005
0.184	0.368
0.186	0.372
0.188	0.376
0.19	0.38
0.192	0.38400000000000006
0.194	0.388
0.196	0.392
0.198	0.396
0.2	0.4
0.202	0.404
0.204	0.4079999999999999
0.206	0.412
0.208	0.416
0.21	0.42
0.212	0.42400000000000004
0.214	0.428
0.216	0.43200000000000005
0.218	0.43599999999999994
0.22	0.43999999999999995
0.222	0.44400000000000006
0.224	0.44800000000000006
0.226	0.45199999999999996
0.228	0.45599999999999996
0.23	0.46
0.232	0.46399999999999997
0.234	0.46799999999999997
0.236	0.472
0.238	0.476
0.24	0.4799999999999999
0.242	0.484
0.244	0.48799999999999993
0.246	0.49200000000000005
0.248	0.4960000000000001
0.25	0.5
0.252	0.504
0.254	0.508
0.256	0.512
0.258	0.516
0.26	0.52
0.262	0.524
0.264	0.528
0.266	0.5319999999999999
0.268	0.5359999999999999
0.27	0.54
0.272	0.544
0.274	0.5479999999999999
0.276	0.552
0.278	0.556
0.28	0.56
0.282	0.564
0.284	0.568
0.286	0.572
0.288	0.576
0.29	0.5799999999999998
0.292	0.584
0.294	0.588
0.296	0.592
0.298	0.596
0.3	0.6000000000000001
0.302	0.604
0.304	0.608
0.306	0.612
0.308	0.616
0.31	0.62
0.312	0.6240000000000001
0.314	0.628
0.316	0.632
0.318	0.636
0.32	0.64
0.322	0.644
0.324	0.648
0.326	0.652
0.328	0.6560000000000001
0.33	0.66
0.332	0.664
0.334	0.668
0.336	0.672
0.338	0.6760000000000002
0.34	0.68
0.342	0.6840000000000002
0.344	0.688
0.346	0.692
0.348	0.696
0.35	0.7
0.352	0.704
0.354	0.7080000000000001
0.356	0.712
0.358	0.716
0.36	0.72
0.362	0.7240000000000001
0.364	0.728
0.366	0.732
0.368	0.7360000000000001
0.37	0.74
0.372	0.744
0.374	0.748
0.376	0.752
0.378	0.756
0.38	0.76
0.382	0.7640000000000001
0.384	0.768
0.386	0.772
0.388	0.776
0.39	0.78
0.392	0.784
0.394	0.788
0.396	0.792
0.398	0.796
0.4	0.8
0.402	0.8039999999999999
0.404	0.808
0.406	0.812
0.408	0.8160000000000001
0.41	0.82
0.412	0.824
0.414	0.8279999999999998
0.416	0.8319999999999999
0.418	0.836
0.42	0.8399999999999999
0.422	0.844
0.424	0.848
0.426	0.852
0.428	0.8559999999999999
0.43	0.8600000000000001
0.432	0.864
0.434	0.8679999999999999
0.436	0.872
0.438	0.8760000000000001
0.44	0.88
0.442	0.884
0.444	0.8879999999999999
0.446	0.892
0.448	0.8960000000000001
0.45	0.9000000000000001
0.452	0.904
0.454	0.9080000000000001
0.456	0.9120000000000003
0.458	0.9160000000000001
0.46	0.92
0.462	0.9240000000000002
0.464	0.9280000000000002
0.466	0.932
0.468	0.936
0.47	0.9400000000000001
0.472	0.9440000000000001
0.474	0.948
0.476	0.952
0.478	0.956
0.48	0.9599999999999999
0.482	0.9640000000000001
0.484	0.968
0.486	0.972
0.488	0.9759999999999999
0.49	0.98
0.492	0.984
0.494	0.988
0.496	0.9919999999999997
0.498	0.9959999999999999
0.5	1.0
0.502	0.996
0.504	0.992
0.506	0.988
0.508	0.984
0.51	0.9800000000000001
0.512	0.9760000000000001
0.514	0.9719999999999999
0.516	0.968
0.518	0.964
0.52	0.96
0.522	0.956
0.524	0.952
0.526	0.948
0.528	0.9440000000000001
0.53	0.94
0.532	0.936
0.534	0.932
0.536	0.9280000000000002
0.538	0.9240000000000002
0.54	0.9199999999999999
0.542	0.9159999999999999
0.544	0.9119999999999999
0.546	0.908
0.548	0.904
0.55	0.8999999999999999
0.552	0.896
0.554	0.8919999999999999
0.556	0.8879999999999999
0.558	0.8839999999999999
0.56	0.8799999999999999
0.562	0.876
0.564	0.8720000000000001
0.566	0.8680000000000002
0.568	0.864
0.57	0.86
0.572	0.856
0.574	0.852
0.576	0.8480000000000001
0.578	0.844
0.58	0.84
0.582	0.836
0.584	0.8320000000000001
0.586	0.8279999999999998
0.588	0.8240000000000002
0.59	0.82
0.592	0.8160000000000002
0.594	0.8119999999999999
0.596	0.808
0.598	0.8039999999999999
0.6	0.8
0.602	0.796
0.604	0.7920000000000001
0.606	0.788
0.608	0.7840000000000001
0.61	0.78
0.612	0.7760000000000001
0.614	0.772
0.616	0.768
0.618	0.7640000000000001
0.62	0.76
0.622	0.756
0.624	0.752
0.626	0.7480000000000001
0.628	0.744
0.63	0.7400000000000001
0.632	0.7360000000000001
0.634	0.7319999999999999
0.636	0.728
0.638	0.7239999999999999
0.64	0.72
0.642	0.716
0.644	0.712
0.646	0.7079999999999997
0.648	0.704
0.65	0.7
0.652	0.6959999999999998
0.654	0.692
0.656	0.688
0.658	0.6839999999999999
0.66	0.6799999999999999
0.662	0.6759999999999999
0.664	0.6719999999999999
0.666	0.6679999999999999
0.668	0.664
0.67	0.6599999999999999
0.672	0.656
0.674	0.6519999999999999
0.676	0.6479999999999999
0.678	0.6439999999999999
0.68	0.6399999999999999
0.682	0.6359999999999999
0.684	0.6319999999999999
0.686	0.6279999999999998
0.688	0.624
0.69	0.6200000000000001
0.692	0.6160000000000001
0.694	0.6120000000000001
0.696	0.6080000000000002
0.698	0.6040000000000001
0.7	0.6000000000000001
0.702	0.5959999999999999
0.704	0.592
0.706	0.5880000000000001
0.708	0.5840000000000001
0.71	0.5800000000000001
0.712	0.5760000000000002
0.714	0.572
0.716	0.5680000000000001
0.718	0.5640000000000001
0.72	0.56
0.722	0.5560000000000002
0.724	0.5520000000000002
0.726	0.548
0.728	0.544
0.73	0.5399999999999999
0.732	0.5359999999999999
0.734	0.5319999999999999
0.736	0.5280000000000001
0.738	0.524
0.74	0.52
0.742	0.516
0.744	0.512
0.746	0.508
0.748	0.5040000000000001
0.75	0.4999999999999999
0.752	0.4960000000000001
0.754	0.49199999999999994
0.756	0.488
0.758	0.4839999999999999
0.76	0.48
0.762	0.476
0.764	0.47200000000000003
0.766	0.46799999999999997
0.768	0.464
0.77	0.45999999999999985
0.772	0.45600000000000007
0.774	0.4520000000000001
0.776	0.44799999999999995
0.778	0.44400000000000006
0.78	0.43999999999999995
0.782	0.43599999999999994
0.784	0.43199999999999994
0.786	0.428
0.788	0.42400000000000004
0.79	0.41999999999999993
0.792	0.41600000000000004
0.794	0.4119999999999999
0.796	0.4079999999999999
0.798	0.4039999999999999
0.8	0.3999999999999999
0.802	0.3959999999999997
0.804	0.39199999999999996
0.806	0.38799999999999996
0.808	0.3839999999999998
0.81	0.3799999999999999
0.812	0.37599999999999995
0.814	0.372
0.816	0.36800000000000005
0.818	0.3640000000000001
0.82	0.3600000000000001
0.822	0.3560000000000001
0.824	0.3520000000000001
0.826	0.34800000000000014
0.828	0.344
0.83	0.34
0.832	0.33599999999999997
0.834	0.332
0.836	0.32799999999999996
0.838	0.324
0.84	0.32
0.842	0.3160000000000001
0.844	0.31200000000000017
0.846	0.30800000000000005
0.848	0.3040000000000001
0.85	0.30000000000000016
0.852	0.29600000000000015
0.854	0.29200000000000015
0.856	0.288
0.858	0.284
0.86	0.2799999999999998
0.862	0.2760000000000001
0.864	0.27199999999999996
0.866	0.26799999999999985
0.868	0.26400000000000007
0.87	0.2599999999999999
0.872	0.2560000000000001
0.874	0.25200000000000033
0.876	0.24800000000000022
0.878	0.2440000000000001
0.88	0.24
0.882	0.23599999999999982
0.884	0.232
0.886	0.22799999999999984
0.888	0.22400000000000003
0.89	0.21999999999999986
0.892	0.21600000000000005
0.894	0.2119999999999999
0.896	0.20800000000000018
0.898	0.20400000000000007
0.9	0.19999999999999996
0.902	0.19600000000000015
0.904	0.19199999999999998
0.906	0.18800000000000017
0.908	0.184
0.91	0.18000000000000022
0.912	0.17600000000000005
0.914	0.17199999999999985
0.916	0.16800000000000015
0.918	0.16400000000000003
0.92	0.15999999999999992
0.922	0.15599999999999975
0.924	0.15199999999999994
0.926	0.14799999999999974
0.928	0.14399999999999963
0.93	0.1399999999999999
0.932	0.1359999999999998
0.934	0.13199999999999967
0.936	0.12799999999999986
0.938	0.12400000000000005
0.94	0.11999999999999988
0.942	0.11600000000000008
0.944	0.1119999999999999
0.946	0.10800000000000011
0.948	0.10400000000000034
0.95	0.10000000000000026
0.952	0.09600000000000014
0.954	0.09200000000000001
0.956	0.0880000000000002
0.958	0.08400000000000003
0.96	0.08000000000000022
0.962	0.07600000000000012
0.964	0.07200000000000001
0.966	0.0679999999999999
0.968	0.06400000000000011
0.97	0.05999999999999994
0.972	0.05600000000000015
0.974	0.05199999999999996
0.976	0.04799999999999979
0.978	0.04399999999999999
0.98	0.039999999999999813
0.982	0.0359999999999997
0.984	0.03199999999999997
0.986	0.02799999999999986
0.988	0.024000000000000084
0.99	0.020000000000000285
0.992	0.016000000000000108
0.994	0.011999999999999953
0.996	0.007999999999999842
0.998	0.004000000000000111
1.0	0.0
};
\addplot [very thick, dashed, seabornpurple, legend entry=Temperature]
table {0.0	0.6738040778067252
0.002	0.6738022676672827
0.004	0.6738004575278402
0.006	0.6737986473883977
0.008	0.6737944235983713
0.01	0.6737889929830531
0.012	0.6737835623677348
0.014	0.6737769247282306
0.016	0.6737678730403541
0.018	0.6737588213524778
0.02	0.6737497696646014
0.022	0.6737370959088823
0.024	0.6737244221531633
0.026	0.6737117483974442
0.028	0.6736966589997676
0.03	0.6736803617811122
0.032	0.673664064562457
0.034	0.6736465589239677
0.036	0.6736266364458109
0.038	0.673606713967654
0.04	0.6735867914894972
0.042	0.6735632415517102
0.044	0.6735396916139234
0.046	0.6735161416761364
0.048	0.6734901716944773
0.05	0.6734629916908821
0.052	0.673435811687287
0.054	0.6734074206567333
0.056	0.6733766075722628
0.058	0.6733457944877923
0.06	0.6733149814033217
0.062	0.6732805318108755
0.064	0.6732460822184294
0.066	0.6732116326259833
0.068	0.6731747561332027
0.07	0.6731366661902549
0.072	0.673098576247307
0.074	0.6730592714336812
0.076	0.6730175368786995
0.078	0.6729758023237178
0.08	0.6729340677687361
0.082	0.672888683917484
0.084	0.6728433000662319
0.086	0.6727979162149799
0.088	0.6727500960924259
0.09	0.6727010578342207
0.092	0.6726520195760156
0.094	0.672601761335215
0.096	0.6725490631292235
0.098	0.6724963649232318
0.1	0.6724436667172402
0.102	0.6723873025888972
0.104	0.6723309384605543
0.106	0.6722745743322112
0.108	0.6722157619811936
0.11	0.6721557255188387
0.112	0.6720956890564839
0.114	0.6720344261988567
0.116	0.6719707105506847
0.118	0.6719069949025126
0.12	0.6718432792543406
0.122	0.6717758771257709
0.124	0.6717084749972013
0.126	0.6716410728686316
0.128	0.6715712079268252
0.13	0.6715001115784005
0.132	0.6714290152299758
0.134	0.671356684746336
0.136	0.6712818859922658
0.138	0.6712070872381954
0.14	0.6711322884841253
0.142	0.6710537786915982
0.144	0.6709752688990713
0.146	0.6708967591065442
0.148	0.6708157692352988
0.15	0.6707335393246943
0.152	0.6706513094140898
0.154	0.6705678362890661
0.156	0.6704818767352048
0.158	0.6703959171813434
0.16	0.670309957627482
0.162	0.6702202584620668
0.164	0.6701305592966516
0.166	0.6700408601312364
0.168	0.669948660953039
0.17	0.6698552117684504
0.172	0.6697617625838619
0.174	0.6696670597790124
0.176	0.6695698497336412
0.178	0.6694726396882699
0.18	0.6693754296428986
0.182	0.669274447468222
0.184	0.6691734652935455
0.186	0.6690724831188688
0.188	0.6689689784004069
0.19	0.6688642124100526
0.192	0.668759446419698
0.194	0.6686534151264909
0.196	0.6685448532275788
0.198	0.6684362913286666
0.2	0.6683277294297544
0.202	0.6682153591368867
0.204	0.6681029888440189
0.206	0.6679906185511512
0.208	0.6678757007551147
0.21	0.6677595092074942
0.212	0.6676433176598735
0.214	0.6675258479555697
0.216	0.6674058219378992
0.218	0.6672857959202287
0.22	0.6671657699025583
0.222	0.6670418958706257
0.224	0.666918021838693
0.226	0.6667941478067604
0.228	0.6666676992042453
0.23	0.6665399633164388
0.232	0.6664122274286324
0.234	0.6662831995555537
0.236	0.6661515877119304
0.238	0.6660199758683072
0.24	0.6658883640246839
0.242	0.6657528619153029
0.244	0.665617359805922
0.246	0.665481857696541
0.248	0.6653437524353596
0.25	0.6652043455982778
0.252	0.665064938761196
0.254	0.6649242254975295
0.256	0.6647808993806932
0.258	0.6646375732638569
0.26	0.6644942471470205
0.262	0.6643469871477523
0.264	0.664199727148484
0.266	0.6640524671492157
0.268	0.663902574747792
0.27	0.6637513661452905
0.272	0.6636001575427892
0.274	0.6634476276597207
0.276	0.6632924552155179
0.278	0.6631372827713153
0.28	0.6629821103271127
0.282	0.6628229570963238
0.284	0.6626638038655348
0.286	0.662504650634746
0.288	0.6623432500160576
0.29	0.6621807257034198
0.292	0.6620182013907818
0.294	0.6618549925164083
0.296	0.6616904145185636
0.298	0.6615258365207187
0.3	0.6613612585228739
0.302	0.6611966617617671
0.304	0.6610320650006603
0.306	0.6608674682395534
0.308	0.6607046721853697
0.31	0.6605427764846472
0.312	0.660380880783925
0.314	0.6602209978360256
0.316	0.6600651403937723
0.318	0.659909282951519
0.32	0.6597534255092655
0.322	0.6596057556607495
0.324	0.6594580858122336
0.326	0.6593104159637176
0.328	0.6591681020485949
0.33	0.6590284661001689
0.332	0.6588888301517429
0.334	0.6587517650752329
0.336	0.6586198417425548
0.338	0.6584879184098769
0.34	0.6583559950771989
0.342	0.658231486322311
0.344	0.6581069775674232
0.346	0.6579824688125353
0.348	0.6578627183345244
0.35	0.6577453469949517
0.352	0.6576279756553791
0.354	0.6575128973585822
0.356	0.6574024051473367
0.358	0.6572919129360913
0.36	0.6571814207248459
0.362	0.6570775665695257
0.364	0.6569737124142055
0.366	0.6568698582588853
0.368	0.65677027931905
0.37	0.6566728379869572
0.372	0.6565753966548644
0.374	0.6564800227536488
0.376	0.6563887837141877
0.378	0.6562975446747266
0.38	0.6562063056352655
0.382	0.6561210721192174
0.384	0.6560358386031693
0.386	0.6559506050871212
0.388	0.6558692527303522
0.39	0.6557898409532226
0.392	0.655710429176093
0.394	0.6556329008322596
0.396	0.6555591393550182
0.398	0.6554853778777769
0.4	0.6554116164005357
0.402	0.6553433456058473
0.404	0.6552750748111589
0.406	0.6552068040164705
0.408	0.6551420948620847
0.41	0.6550791665278505
0.412	0.6550162381936162
0.414	0.6549550449557763
0.416	0.6548973219107251
0.418	0.654839598865674
0.42	0.6547818758206229
0.422	0.6547292316689992
0.424	0.6546765875173755
0.426	0.6546239433657517
0.428	0.654574607918043
0.43	0.6545269268222916
0.432	0.6544792457265404
0.434	0.6544331838333257
0.436	0.6543903603451842
0.438	0.6543475368570427
0.44	0.6543047133689013
0.442	0.6542666523005582
0.444	0.6542285912322154
0.446	0.6541905301638724
0.448	0.6541555873597829
0.45	0.6541222036878198
0.452	0.6540888200158569
0.454	0.6540569704997979
0.456	0.6540281892955473
0.458	0.6539994080912966
0.46	0.6539706268870459
0.462	0.653946383267811
0.464	0.6539221396485759
0.466	0.6538978960293411
0.468	0.6538766408871468
0.47	0.6538568799834727
0.472	0.6538371190797988
0.474	0.6538188374556408
0.476	0.653803514390515
0.478	0.6537881913253891
0.48	0.6537728682602634
0.482	0.6537619481367867
0.484	0.6537510280133101
0.486	0.6537401078898333
0.488	0.6537321064451491
0.49	0.653725564339861
0.492	0.653719022234573
0.494	0.6537139344842711
0.496	0.6537117554439418
0.498	0.6537095764036125
0.5	0.6537073973632831
0.502	0.6537095764036124
0.504	0.6537117554439418
0.506	0.6537139344842712
0.508	0.653719022234573
0.51	0.653725564339861
0.512	0.6537321064451491
0.514	0.6537401078898334
0.516	0.6537510280133101
0.518	0.6537619481367867
0.52	0.6537728682602634
0.522	0.6537881913253891
0.524	0.653803514390515
0.526	0.6538188374556408
0.528	0.6538371190797988
0.53	0.6538568799834727
0.532	0.6538766408871467
0.534	0.653897896029341
0.536	0.6539221396485759
0.538	0.653946383267811
0.54	0.6539706268870459
0.542	0.6539994080912965
0.544	0.6540281892955473
0.546	0.654056970499798
0.548	0.6540888200158568
0.55	0.6541222036878198
0.552	0.6541555873597827
0.554	0.6541905301638724
0.556	0.6542285912322154
0.558	0.6542666523005584
0.56	0.6543047133689013
0.562	0.6543475368570428
0.564	0.6543903603451842
0.566	0.6544331838333257
0.568	0.6544792457265404
0.57	0.6545269268222916
0.572	0.6545746079180429
0.574	0.6546239433657517
0.576	0.6546765875173755
0.578	0.6547292316689991
0.58	0.6547818758206229
0.582	0.654839598865674
0.584	0.6548973219107251
0.586	0.6549550449557763
0.588	0.6550162381936161
0.59	0.6550791665278505
0.592	0.6551420948620847
0.594	0.6552068040164705
0.596	0.6552750748111589
0.598	0.6553433456058473
0.6	0.6554116164005357
0.602	0.6554853778777769
0.604	0.6555591393550182
0.606	0.6556329008322596
0.608	0.655710429176093
0.61	0.6557898409532226
0.612	0.6558692527303521
0.614	0.6559506050871212
0.616	0.6560358386031693
0.618	0.6561210721192174
0.62	0.6562063056352655
0.622	0.6562975446747266
0.624	0.6563887837141877
0.626	0.6564800227536488
0.628	0.6565753966548644
0.63	0.6566728379869572
0.632	0.65677027931905
0.634	0.6568698582588853
0.636	0.6569737124142054
0.638	0.6570775665695257
0.64	0.6571814207248459
0.642	0.6572919129360913
0.644	0.6574024051473368
0.646	0.6575128973585822
0.648	0.6576279756553791
0.65	0.6577453469949517
0.652	0.6578627183345244
0.654	0.6579824688125353
0.656	0.6581069775674232
0.658	0.6582314863223111
0.66	0.6583559950771989
0.662	0.6584879184098769
0.664	0.6586198417425548
0.666	0.6587517650752329
0.668	0.6588888301517428
0.67	0.6590284661001689
0.672	0.6591681020485949
0.674	0.6593104159637175
0.676	0.6594580858122335
0.678	0.6596057556607495
0.68	0.6597534255092655
0.682	0.6599092829515188
0.684	0.6600651403937723
0.686	0.6602209978360256
0.688	0.6603808807839249
0.69	0.6605427764846472
0.692	0.6607046721853697
0.694	0.6608674682395534
0.696	0.6610320650006603
0.698	0.6611966617617671
0.7	0.6613612585228739
0.702	0.6615258365207186
0.704	0.6616904145185636
0.706	0.6618549925164083
0.708	0.6620182013907818
0.71	0.6621807257034198
0.712	0.6623432500160576
0.714	0.662504650634746
0.716	0.6626638038655348
0.718	0.6628229570963238
0.72	0.6629821103271127
0.722	0.6631372827713153
0.724	0.6632924552155179
0.726	0.6634476276597207
0.728	0.6636001575427892
0.73	0.6637513661452905
0.732	0.663902574747792
0.734	0.6640524671492157
0.736	0.664199727148484
0.738	0.6643469871477523
0.74	0.6644942471470205
0.742	0.6646375732638568
0.744	0.6647808993806932
0.746	0.6649242254975295
0.748	0.665064938761196
0.75	0.6652043455982778
0.752	0.6653437524353596
0.754	0.665481857696541
0.756	0.6656173598059218
0.758	0.6657528619153029
0.76	0.6658883640246839
0.762	0.6660199758683071
0.764	0.6661515877119304
0.766	0.6662831995555536
0.768	0.6664122274286324
0.77	0.6665399633164388
0.772	0.6666676992042453
0.774	0.6667941478067603
0.776	0.666918021838693
0.778	0.6670418958706257
0.78	0.6671657699025583
0.782	0.6672857959202287
0.784	0.6674058219378992
0.786	0.6675258479555697
0.788	0.6676433176598736
0.79	0.6677595092074942
0.792	0.6678757007551148
0.794	0.6679906185511512
0.796	0.6681029888440189
0.798	0.6682153591368866
0.8	0.6683277294297544
0.802	0.6684362913286666
0.804	0.6685448532275788
0.806	0.668653415126491
0.808	0.668759446419698
0.81	0.6688642124100526
0.812	0.668968978400407
0.814	0.6690724831188688
0.816	0.6691734652935454
0.818	0.669274447468222
0.82	0.6693754296428986
0.822	0.66947263968827
0.824	0.6695698497336411
0.826	0.6696670597790124
0.828	0.6697617625838619
0.83	0.6698552117684504
0.832	0.669948660953039
0.834	0.6700408601312364
0.836	0.6701305592966516
0.838	0.6702202584620669
0.84	0.670309957627482
0.842	0.6703959171813434
0.844	0.6704818767352048
0.846	0.6705678362890662
0.848	0.6706513094140897
0.85	0.6707335393246943
0.852	0.6708157692352988
0.854	0.6708967591065442
0.856	0.6709752688990712
0.858	0.6710537786915983
0.86	0.6711322884841253
0.862	0.6712070872381954
0.864	0.6712818859922658
0.866	0.6713566847463359
0.868	0.6714290152299758
0.87	0.6715001115784005
0.872	0.6715712079268252
0.874	0.6716410728686316
0.876	0.6717084749972013
0.878	0.6717758771257709
0.88	0.6718432792543406
0.882	0.6719069949025126
0.884	0.6719707105506847
0.886	0.6720344261988567
0.888	0.6720956890564839
0.89	0.6721557255188387
0.892	0.6722157619811936
0.894	0.6722745743322112
0.896	0.6723309384605541
0.898	0.6723873025888972
0.9	0.6724436667172402
0.902	0.6724963649232318
0.904	0.6725490631292235
0.906	0.672601761335215
0.908	0.6726520195760156
0.91	0.6727010578342206
0.912	0.6727500960924258
0.914	0.6727979162149799
0.916	0.6728433000662319
0.918	0.672888683917484
0.92	0.6729340677687361
0.922	0.6729758023237178
0.924	0.6730175368786995
0.926	0.6730592714336813
0.928	0.673098576247307
0.93	0.6731366661902549
0.932	0.6731747561332028
0.934	0.6732116326259833
0.936	0.6732460822184294
0.938	0.6732805318108755
0.94	0.6733149814033217
0.942	0.6733457944877922
0.944	0.6733766075722628
0.946	0.6734074206567333
0.948	0.673435811687287
0.95	0.6734629916908821
0.952	0.6734901716944773
0.954	0.6735161416761364
0.956	0.6735396916139234
0.958	0.6735632415517102
0.96	0.6735867914894972
0.962	0.673606713967654
0.964	0.6736266364458109
0.966	0.6736465589239677
0.968	0.673664064562457
0.97	0.6736803617811122
0.972	0.6736966589997675
0.974	0.6737117483974442
0.976	0.6737244221531632
0.978	0.6737370959088823
0.98	0.6737497696646014
0.982	0.6737588213524778
0.984	0.6737678730403541
0.986	0.6737769247282306
0.988	0.6737835623677348
0.99	0.6737889929830531
0.992	0.6737944235983713
0.994	0.6737986473883976
0.996	0.6738004575278402
0.998	0.6738022676672827
1.0	0.6738040778067252
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{seabornblue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{seaborngreen}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{seabornred}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}
\definecolor{seabornpurple}{rgb}{0.5058823529411764, 0.4470588235294118, 0.6980392156862745}
\definecolor{seabornsand}{rgb}{0.8, 0.7254901960784313, 0.4549019607843137}
\definecolor{seaborncyan}{rgb}{0.39215686274509803, 0.7098039215686275, 0.803921568627451}
\definecolor{seabornorange}{rgb}{0.958, 0.476, 0.206}

\begin{axis}[
legend style={font=\footnotesize},
legend style={at={(1.02,0.98)},anchor=north west},
xlabel={$x$},
ylabel={$\exp{\psi_0(x)} + \phi_0(x)$},
xmin=0, xmax=1,
ymin=0, ymax=1.05,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
width=8cm,
height=5cm,
]
\addplot [very thick, seaborngreen, legend entry=$\phi_c \equal \mathrlap{3}\phantom{0.5}$]
table {0.0 0.00033578582356230614
0.001 0.002420006191016161
0.002 0.0044300574019169574
0.003 0.006630408968074385
0.004 0.008790087456897914
0.005 0.010972444547071579
0.006 0.013152405608183265
0.007 0.015335592933708269
0.008 0.017519375201208377
0.009000000000000001 0.019703994971937273
0.01 0.0218890736965943
0.011 0.024074525412446916
0.012 0.026260246565170696
0.013000000000000001 0.02844617852238092
0.014 0.030632275457042217
0.015 0.032818504779678986
0.016 0.035004841696019626
0.017 0.03719126730597096
0.018000000000000002 0.03937776686788855
0.019 0.04156432873922807
0.02 0.04375094359649764
0.021 0.04593760388745426
0.022 0.04812430342921563
0.023 0.050311037111641095
0.024 0.05249780067440069
0.025 0.05468459053744965
0.026000000000000002 0.05687140367049941
0.027 0.059058237491426635
0.028 0.06124508978639946
0.029 0.06343195864649377
0.03 0.06561884241696078
0.031 0.06780573965629547
0.032 0.06999264910296586
0.033 0.07217956964818209
0.034 0.07436650031346305
0.035 0.07655344023204366
0.036000000000000004 0.07874038863337635
0.037 0.0809273448301427
0.038 0.08311430820731353
0.039 0.08530127821288983
0.04 0.08748825435003135
0.041 0.08967523617033558
0.042 0.09186222326807635
0.043000000000000003 0.09404921527524515
0.044 0.09623621185726826
0.045 0.09842321270929473
0.046 0.10061021755296738
0.047 0.10279722613360646
0.048 0.10498423821774475
0.049 0.10717125359096422
0.05 0.10935827205599224
0.051000000000000004 0.11154529343102164
0.052000000000000005 0.11373231754822444
0.053 0.11591934425243343
0.054 0.118106373399971
0.055 0.12029340485760459
0.056 0.12248043850161489
0.057 0.12466747421696138
0.058 0.12685451189653482
0.059000000000000004 0.12904155144048518
0.06 0.1312285927556167
0.061 0.13341563575484344
0.062 0.13560268035669576
0.063 0.13778972648487536
0.064 0.13997677406785147
0.065 0.14216382303849362
0.066 0.14435087333373908
0.067 0.14653792489428907
0.068 0.148724977664332
0.069 0.150912031591291
0.07 0.15309908662559296
0.07100000000000001 0.15528614272045693
0.07200000000000001 0.15747319983170047
0.073 0.15966025791756133
0.074 0.16184731693853446
0.075 0.16403437685722114
0.076 0.16622143763819075
0.077 0.16840849924785284
0.078 0.17059556165433915
0.079 0.17278262482739482
0.08 0.17496968873827742
0.081 0.17715675335966363
0.082 0.17934381866556282
0.083 0.18153088463123665
0.084 0.1837179512331247
0.085 0.18590501844877497
0.08600000000000001 0.1880920862567797
0.08700000000000001 0.19027915463671527
0.088 0.19246622356908602
0.089 0.19465329303527276
0.09 0.19684036301748345
0.091 0.19902743349870808
0.092 0.20121450446267608
0.093 0.2034015758938167
0.094 0.20558864777722155
0.095 0.20777572009860998
0.096 0.2099627928442963
0.097 0.212149866001159
0.098 0.21433693955661223
0.099 0.21652401349857858
0.1 0.2187110878154636
0.101 0.220898162496132
0.10200000000000001 0.22308523752988513
0.10300000000000001 0.22527231290643981
0.10400000000000001 0.22745938861590836
0.105 0.2296464646487795
0.106 0.23183354099590125
0.107 0.2340206176484634
0.108 0.2362076945979821
0.109 0.23839477183628477
0.11 0.2405818493554961
0.111 0.2427689271480244
0.112 0.24495600520654928
0.113 0.24714308352400918
0.114 0.2493301620935906
0.115 0.25151724090871685
0.116 0.25370431996303794
0.117 0.2558913992504212
0.11800000000000001 0.2580784787649415
0.11900000000000001 0.26026555850087313
0.12 0.2624526384526811
0.121 0.26463971861501345
0.122 0.26682679898269357
0.123 0.2690138795507134
0.124 0.2712009603142259
0.125 0.27338804126853994
0.126 0.2755751224091125
0.127 0.27776220373154425
0.128 0.27994928523157303
0.129 0.2821363669050688
0.13 0.28432344874802873
0.131 0.28651053075657207
0.132 0.28869761292693585
0.133 0.29088469525547006
0.134 0.29307177773863374
0.135 0.2952588603729909
0.136 0.2974459431552064
0.137 0.2996330260820428
0.138 0.3018201091503562
0.139 0.3040071923570932
0.14 0.3061942756992878
0.14100000000000001 0.308381359174058
0.14200000000000002 0.310568442778603
0.14300000000000002 0.3127555265102004
0.14400000000000002 0.3149426103662034
0.145 0.317129694344038
0.146 0.31931677844120115
0.147 0.32150386265525754
0.148 0.3236909469838379
0.149 0.3258780314246364
0.15 0.32806511597540866
0.151 0.33025220063397004
0.152 0.33243928539819295
0.153 0.33462637026600583
0.154 0.3368134552353908
0.155 0.3390005403043819
0.156 0.3411876254710638
0.157 0.3433747107335698
0.158 0.3455617960900803
0.159 0.3477488815388221
0.16 0.3499359670780656
0.161 0.35212305270612465
0.162 0.35431013842135445
0.163 0.35649722422215085
0.164 0.3586843101069484
0.165 0.36087139607422003
0.166 0.3630584821224753
0.167 0.36524556825025933
0.168 0.3674326544561521
0.169 0.3696197407387671
0.17 0.37180682709675034
0.171 0.3739939135287797
0.17200000000000001 0.3761810000335638
0.17300000000000001 0.3783680866098408
0.17400000000000002 0.3805551732563783
0.17500000000000002 0.38274225997197175
0.176 0.38492934675544405
0.177 0.38711643360564485
0.178 0.3893035205214495
0.179 0.39149060750175857
0.18 0.393677694545497
0.181 0.3958647816516133
0.182 0.3980518688190796
0.183 0.40023895604688997
0.184 0.4024260433340607
0.185 0.40461313067962906
0.186 0.40680021808265326
0.187 0.4089873055422116
0.188 0.4111743930574019
0.189 0.41336148062734107
0.19 0.4155485682511648
0.191 0.41773565592802675
0.192 0.4199227436570981
0.193 0.4221098314375674
0.194 0.42429691926863994
0.195 0.426484007149537
0.196 0.4286710950794962
0.197 0.4308581830577702
0.198 0.4330452710836271
0.199 0.43523235915634934
0.2 0.43741944727523535
0.201 0.4396065354395952
0.202 0.4417936236487521
0.203 0.44398071190204536
0.20400000000000001 0.4461678001988263
0.20500000000000002 0.448354888538579
0.20600000000000002 0.4505419769275451
0.20700000000000002 0.45272906548420305
0.20800000000000002 0.4549161551211243
0.209 0.4571032496982099
0.21 0.45929035964099385
0.211 0.46147750486319594
0.212 0.46366471422295574
0.213 0.4658520208498372
0.214 0.4680394552380291
0.215 0.4702270388592893
0.216 0.4724147802275868
0.217 0.4746026739698759
0.218 0.476790702401401
0.219 0.4789788386356955
0.22 0.4811670502581249
0.221 0.4833553028310464
0.222 0.48554356279662575
0.223 0.48773179959944085
0.224 0.4899199870294885
0.225 0.4921081038887689
0.226 0.4942961341285473
0.227 0.496484066609725
0.228 0.4986718946224596
0.229 0.5008596152754058
0.23 0.5030472288373853
0.231 0.5052347380891481
0.232 0.5074221477220493
0.233 0.5096094638043517
0.234 0.5117966933241498
0.23500000000000001 0.5139838438098937
0.23600000000000002 0.516170923024383
0.23700000000000002 0.5183579387251754
0.23800000000000002 0.52054489848297
0.23900000000000002 0.5227318095491875
0.24 0.524918678764292
0.241 0.5271055124991052
0.242 0.5292923166222645
0.243 0.5314790964879335
0.244 0.5336658569388097
0.245 0.5358526023203479
0.246 0.5380393365028843
0.247 0.5402260629090301
0.248 0.5424127845442663
0.249 0.5445995040291521
0.25 0.5467862236319498
0.251 0.5489729453007859
0.252 0.5511596706947196
0.253 0.5533464012132926
0.254 0.5555331380242835
0.255 0.5577198820895154
0.256 0.5599066341886488
0.257 0.5620933949409602
0.258 0.5642801648251555
0.259 0.5664669441972967
0.26 0.568653733306947
0.261 0.5708405323116448
0.262 0.5730273412898331
0.263 0.5752141602523656
0.264 0.5774009891527103
0.265 0.5795878278959729
0.266 0.5817746763468462
0.267 0.583961534336597
0.268 0.586148401669185
0.269 0.5883352781266066
0.27 0.5905221634735465
0.271 0.5927090574614113
0.272 0.5948959598318191
0.273 0.5970828703196019
0.274 0.5992697886553813
0.275 0.6014567145677663
0.276 0.6036436477852184
0.277 0.6058305880376256
0.278 0.6080175350576213
0.279 0.610204488581679
0.28 0.6123914483510127
0.281 0.6145784141123065
0.28200000000000003 0.6167653856182997
0.28300000000000003 0.6189523626282418
0.28400000000000003 0.6211393449082387
0.28500000000000003 0.6233263322315054
0.28600000000000003 0.6255133243785344
0.28700000000000003 0.6277003211371988
0.28800000000000003 0.6298873223027943
0.289 0.6320743276780315
0.29 0.6342613370729876
0.291 0.6364483503050213
0.292 0.6386353671986615
0.293 0.6408223875854708
0.294 0.6430094113038891
0.295 0.6451964381990654
0.296 0.6473834681226742
0.297 0.6495705009327255
0.298 0.6517575364933688
0.299 0.6539445746746899
0.3 0.6561316153525113
0.301 0.6583186584081848
0.302 0.6605057037283905
0.303 0.6626927512049344
0.304 0.6648798007345498
0.305 0.6670668522187014
0.306 0.6692539055633941
0.307 0.6714409606789853
0.308 0.6736280174800031
0.309 0.6758150758849685
0.31 0.6780021358162237
0.311 0.6801891971997662
0.312 0.6823762599650866
0.313 0.6845633240450145
0.314 0.6867503893755689
0.315 0.6889374558958128
0.316 0.6911245235477169
0.317 0.6933115922760241
0.318 0.6954986620281236
0.319 0.6976857327539275
0.32 0.699872804405754
0.321 0.7020598769382143
0.322 0.7042469503081059
0.323 0.7064340244743094
0.324 0.7086210993976889
0.325 0.7108081750410009
0.326 0.7129952513688015
0.327 0.7151823283473624
0.328 0.7173694059445882
0.329 0.7195564841299399
0.33 0.7217435628743578
0.331 0.7239306421501929
0.332 0.7261177219311384
0.333 0.7283048021921648
0.334 0.7304918829094584
0.335 0.7326789640603636
0.336 0.7348660456233264
0.337 0.7370531275778401
0.338 0.7392402099043974
0.339 0.7414272925844403
0.34 0.7436143756003131
0.341 0.7458014589352217
0.342 0.7479885425731895
0.343 0.7501756264990186
0.34400000000000003 0.752362710698252
0.34500000000000003 0.7545497951571376
0.34600000000000003 0.7567368798625943
0.34700000000000003 0.7589239648021786
0.34800000000000003 0.7611110499640548
0.34900000000000003 0.7632981353369643
0.35000000000000003 0.7654852209101983
0.35100000000000003 0.7676723066735707
0.352 0.7698593926173919
0.353 0.7720464787324465
0.354 0.7742335650099681
0.355 0.7764206514416178
0.356 0.7786077380194639
0.357 0.780794824735961
0.358 0.7829819115839315
0.359 0.785168998556547
0.36 0.7873560856473103
0.361 0.7895431728500406
0.362 0.7917302601588554
0.363 0.7939173475681565
0.364 0.7961044350726153
0.365 0.7982915226671584
0.366 0.8004786103469544
0.367 0.8026656981074013
0.368 0.8048527859441126
0.369 0.8070398738529072
0.37 0.8092269618297959
0.371 0.8114140498709708
0.372 0.8136011379727938
0.373 0.8157882261317855
0.374 0.8179753143446141
0.375 0.8201624026080849
0.376 0.8223494909191277
0.377 0.8245365792747875
0.378 0.8267236676722116
0.379 0.828910756108637
0.38 0.8310978445813777
0.381 0.8332849330878116
0.382 0.8354720216253643
0.383 0.8376591101914912
0.384 0.8398461987836603
0.385 0.8420332873993284
0.386 0.8442203760359157
0.387 0.846407464690777
0.388 0.8485945533611626
0.389 0.8507816420441756
0.39 0.8529687307367155
0.391 0.8551558194354119
0.392 0.8573429081365357
0.393 0.8595299968358888
0.394 0.861717085528661
0.395 0.8639041742092385
0.396 0.8660912628709541
0.397 0.8682783515057458
0.398 0.8704654401036935
0.399 0.8726525286523588
0.4 0.874839617135908
0.401 0.8770267055336398
0.402 0.8792137938185449
0.403 0.8814008819525659
0.404 0.8835879698882666
0.405 0.8857750575400176
0.406 0.8879621448459462
0.40700000000000003 0.8901492314955944
0.40800000000000003 0.8923363177413439
0.40900000000000003 0.8945234015054062
0.41000000000000003 0.8967104874816626
0.41100000000000003 0.8988975571843286
0.41200000000000003 0.9010846605598333
0.41300000000000003 0.9032716377055386
0.41400000000000003 0.9054588873582653
0.41500000000000004 0.9076454026279888
0.41600000000000004 0.9098325424801781
0.417 0.9120180234816829
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.912018023481683
0.584 0.9098325424801779
0.585 0.9076454026279888
0.586 0.9054588873582653
0.587 0.9032716377055386
0.588 0.9010846605598333
0.589 0.8988975571843285
0.59 0.8967104874816624
0.591 0.8945234015054062
0.592 0.8923363177413437
0.593 0.8901492314955943
0.594 0.887962144845946
0.595 0.8857750575400175
0.596 0.8835879698882664
0.597 0.8814008819525657
0.598 0.8792137938185447
0.599 0.8770267055336398
0.6 0.874839617135908
0.601 0.8726525286523589
0.602 0.8704654401036936
0.603 0.868278351505746
0.604 0.8660912628709542
0.605 0.8639041742092384
0.606 0.8617170855286609
0.607 0.8595299968358888
0.608 0.8573429081365356
0.609 0.8551558194354119
0.61 0.8529687307367154
0.611 0.8507816420441753
0.612 0.8485945533611626
0.613 0.8464074646907769
0.614 0.8442203760359156
0.615 0.8420332873993279
0.616 0.83984619878366
0.617 0.837659110191491
0.618 0.835472021625364
0.619 0.8332849330878114
0.62 0.8310978445813776
0.621 0.8289107561086367
0.622 0.8267236676722113
0.623 0.8245365792747872
0.624 0.8223494909191275
0.625 0.8201624026080845
0.626 0.8179753143446139
0.627 0.8157882261317851
0.628 0.8136011379727935
0.629 0.8114140498709707
0.63 0.8092269618297958
0.631 0.8070398738529069
0.632 0.8048527859441124
0.633 0.8026656981074011
0.634 0.800478610346954
0.635 0.798291522667158
0.636 0.7961044350726147
0.637 0.793917347568156
0.638 0.791730260158855
0.639 0.78954317285004
0.64 0.7873560856473101
0.641 0.7851689985565465
0.642 0.7829819115839307
0.643 0.7807948247359603
0.644 0.7786077380194634
0.645 0.776420651441617
0.646 0.7742335650099671
0.647 0.7720464787324457
0.648 0.7698593926173911
0.649 0.7676723066735696
0.65 0.7654852209101976
0.651 0.7632981353369634
0.652 0.7611110499640538
0.653 0.7589239648021778
0.654 0.7567368798625933
0.655 0.7545497951571368
0.656 0.7523627106982512
0.657 0.7501756264990177
0.658 0.7479885425731886
0.659 0.745801458935221
0.66 0.7436143756003121
0.661 0.7414272925844393
0.662 0.7392402099043964
0.663 0.737053127577839
0.664 0.7348660456233254
0.665 0.7326789640603627
0.666 0.7304918829094574
0.667 0.7283048021921638
0.668 0.7261177219311373
0.669 0.7239306421501919
0.67 0.7217435628743567
0.671 0.7195564841299387
0.672 0.7173694059445871
0.673 0.7151823283473613
0.674 0.7129952513688003
0.675 0.7108081750409997
0.676 0.708621099397688
0.677 0.706434024474308
0.678 0.7042469503081046
0.679 0.702059876938213
0.68 0.6998728044057526
0.681 0.6976857327539262
0.682 0.6954986620281224
0.683 0.693311592276023
0.684 0.6911245235477158
0.685 0.6889374558958117
0.686 0.6867503893755675
0.687 0.6845633240450133
0.6880000000000001 0.6823762599650852
0.6890000000000001 0.6801891971997648
0.6900000000000001 0.6780021358162225
0.6910000000000001 0.675815075884967
0.6920000000000001 0.6736280174800017
0.6930000000000001 0.6714409606789841
0.6940000000000001 0.6692539055633927
0.6950000000000001 0.6670668522187
0.6960000000000001 0.6648798007345484
0.6970000000000001 0.662692751204933
0.6980000000000001 0.660505703728389
0.6990000000000001 0.6583186584081835
0.7000000000000001 0.6561316153525097
0.7010000000000001 0.6539445746746886
0.7020000000000001 0.651757536493367
0.7030000000000001 0.649570500932724
0.704 0.6473834681226731
0.705 0.6451964381990639
0.706 0.6430094113038879
0.707 0.6408223875854698
0.708 0.6386353671986601
0.709 0.6364483503050201
0.71 0.6342613370729865
0.711 0.6320743276780303
0.712 0.6298873223027931
0.713 0.6277003211371976
0.714 0.6255133243785329
0.715 0.6233263322315041
0.716 0.6211393449082375
0.717 0.6189523626282404
0.718 0.6167653856182983
0.719 0.6145784141123052
0.72 0.612391448351011
0.721 0.6102044885816776
0.722 0.6080175350576199
0.723 0.6058305880376239
0.724 0.6036436477852167
0.725 0.601456714567765
0.726 0.5992697886553798
0.727 0.5970828703196004
0.728 0.5948959598318172
0.729 0.5927090574614098
0.73 0.5905221634735452
0.731 0.5883352781266049
0.732 0.5861484016691835
0.733 0.5839615343365957
0.734 0.5817746763468445
0.735 0.5795878278959715
0.736 0.5774009891527091
0.737 0.5752141602523637
0.738 0.5730273412898318
0.739 0.5708405323116432
0.74 0.5686537333069452
0.741 0.5664669441972954
0.742 0.5642801648251539
0.743 0.5620933949409588
0.744 0.5599066341886474
0.745 0.5577198820895137
0.746 0.555533138024282
0.747 0.553346401213291
0.748 0.5511596706947182
0.749 0.5489729453007844
0.75 0.5467862236319485
0.751 0.5445995040291507
0.752 0.542412784544265
0.753 0.5402260629090287
0.754 0.5380393365028827
0.755 0.5358526023203465
0.756 0.5336658569388085
0.757 0.5314790964879319
0.758 0.529292316622263
0.759 0.5271055124991038
0.76 0.5249186787642904
0.761 0.522731809549186
0.762 0.5205448984829685
0.763 0.5183579387251739
0.764 0.5161709230243817
0.765 0.5139838438098923
0.766 0.5117966933241481
0.767 0.5096094638043501
0.768 0.507422147722048
0.769 0.5052347380891467
0.77 0.503047228837384
0.771 0.5008596152754045
0.772 0.4986718946224582
0.773 0.4964840666097237
0.774 0.49429613412854595
0.775 0.4921081038887675
0.776 0.48991998702948714
0.777 0.4877317995994395
0.778 0.4855435627966245
0.779 0.48335530283104505
0.78 0.48116705025812356
0.781 0.4789788386356942
0.782 0.47679070240139965
0.783 0.47460267396987443
0.784 0.47241478022758543
0.785 0.4702270388592879
0.786 0.46803945523802776
0.787 0.46585202084983585
0.788 0.4636647142229544
0.789 0.4614775048631946
0.79 0.4592903596409925
0.791 0.4571032496982087
0.792 0.45491615512112293
0.793 0.4527290654842017
0.794 0.45054197692754366
0.795 0.44835488853857763
0.796 0.4461678001988249
0.797 0.44398071190204397
0.798 0.4417936236487507
0.799 0.4396065354395939
0.8 0.437419447275234
0.801 0.4352323591563479
0.802 0.4330452710836258
0.803 0.43085818305776885
0.804 0.4286710950794948
0.805 0.42648400714953566
0.806 0.42429691926863855
0.807 0.4221098314375661
0.808 0.41992274365709675
0.809 0.41773565592802536
0.81 0.4155485682511635
0.811 0.4133614806273397
0.812 0.4111743930574005
0.8130000000000001 0.40898730554221024
0.8140000000000001 0.406800218082652
0.8150000000000001 0.4046131306796277
0.8160000000000001 0.40242604333405935
0.8170000000000001 0.4002389560468887
0.8180000000000001 0.3980518688190783
0.8190000000000001 0.3958647816516121
0.8200000000000001 0.39367769454549567
0.8210000000000001 0.39149060750175724
0.8220000000000001 0.38930352052144823
0.8230000000000001 0.3871164336056436
0.8240000000000001 0.3849293467554427
0.8250000000000001 0.38274225997197037
0.8260000000000001 0.38055517325637694
0.8270000000000001 0.3783680866098395
0.8280000000000001 0.3761810000335624
0.8290000000000001 0.3739939135287784
0.8300000000000001 0.37180682709674906
0.8310000000000001 0.3696197407387658
0.8320000000000001 0.36743265445615086
0.833 0.3652455682502583
0.834 0.36305848212247427
0.835 0.36087139607421903
0.836 0.35868431010694735
0.837 0.3564972242221498
0.838 0.3543101384213534
0.839 0.3521230527061236
0.84 0.34993596707806457
0.841 0.34774888153882105
0.842 0.34556179609007937
0.843 0.34337471073356873
0.844 0.34118762547106274
0.845 0.33900054030438087
0.846 0.33681345523538975
0.847 0.33462637026600484
0.848 0.3324392853981919
0.849 0.330252200633969
0.85 0.3280651159754077
0.851 0.3258780314246354
0.852 0.3236909469838369
0.853 0.3215038626552566
0.854 0.3193167784412002
0.855 0.317129694344037
0.856 0.31494261036620236
0.857 0.3127555265101994
0.858 0.310568442778602
0.859 0.30838135917405696
0.86 0.3061942756992868
0.861 0.30400719235709217
0.862 0.3018201091503552
0.863 0.2996330260820419
0.864 0.29744594315520545
0.865 0.29525886037298993
0.866 0.2930717777386328
0.867 0.2908846952554692
0.868 0.2886976129269349
0.869 0.2865105307565711
0.87 0.28432344874802784
0.871 0.28213636690506794
0.872 0.2799492852315722
0.873 0.2777622037315434
0.874 0.2755751224091117
0.875 0.273388041268539
0.876 0.271200960314225
0.877 0.2690138795507124
0.878 0.2668267989826927
0.879 0.2646397186150126
0.88 0.26245263845268035
0.881 0.26026555850087235
0.882 0.2580784787649407
0.883 0.2558913992504204
0.884 0.25370431996303716
0.885 0.251517240908716
0.886 0.2493301620935898
0.887 0.2471430835240084
0.888 0.24495600520654845
0.889 0.24276892714802364
0.89 0.24058184935549531
0.891 0.23839477183628405
0.892 0.2362076945979813
0.893 0.23402061764846271
0.894 0.2318335409959005
0.895 0.22964646464877883
0.896 0.2274593886159076
0.897 0.22527231290643912
0.898 0.22308523752988443
0.899 0.2208981624961313
0.9 0.21871108781546292
0.901 0.2165240134985779
0.902 0.2143369395566116
0.903 0.21214986600115832
0.904 0.20996279284429556
0.905 0.20777572009860928
0.906 0.20558864777722088
0.907 0.20340157589381605
0.908 0.20121450446267547
0.909 0.19902743349870744
0.91 0.19684036301748284
0.911 0.19465329303527212
0.912 0.1924662235690854
0.913 0.19027915463671463
0.914 0.18809208625677912
0.915 0.18590501844877436
0.916 0.1837179512331241
0.917 0.1815308846312361
0.918 0.17934381866556223
0.919 0.17715675335966305
0.92 0.17496968873827687
0.921 0.17278262482739423
0.922 0.17059556165433856
0.923 0.16840849924785226
0.924 0.16622143763819022
0.925 0.1640343768572206
0.926 0.16184731693853388
0.927 0.1596602579175608
0.928 0.15747319983169994
0.929 0.1552861427204564
0.93 0.1530990866255924
0.931 0.15091203159129046
0.932 0.14872497766433146
0.933 0.14653792489428857
0.934 0.14435087333373858
0.935 0.14216382303849315
0.936 0.13997677406785097
0.937 0.13778972648487492
0.9380000000000001 0.13560268035669526
0.9390000000000001 0.133415635754843
0.9400000000000001 0.13122859275561632
0.9410000000000001 0.1290415514404847
0.9420000000000001 0.1268545118965344
0.9430000000000001 0.12466747421696095
0.9440000000000001 0.12248043850161444
0.9450000000000001 0.12029340485760417
0.9460000000000001 0.11810637339997056
0.9470000000000001 0.11591934425243301
0.9480000000000001 0.11373231754822401
0.9490000000000001 0.1115452934310212
0.9500000000000001 0.10935827205599183
0.9510000000000001 0.10717125359096381
0.9520000000000001 0.10498423821774437
0.9530000000000001 0.10279722613360606
0.9540000000000001 0.10061021755296701
0.9550000000000001 0.09842321270929433
0.9560000000000001 0.0962362118572679
0.9570000000000001 0.09404921527524476
0.9580000000000001 0.09186222326807596
0.9590000000000001 0.08967523617033521
0.96 0.08748825435003124
0.961 0.08530127821288971
0.962 0.08311430820731339
0.963 0.08092734483014258
0.964 0.07874038863337621
0.965 0.07655344023204355
0.966 0.07436650031346294
0.967 0.07217956964818197
0.968 0.06999264910296575
0.969 0.06780573965629537
0.97 0.0656188424169607
0.971 0.06343195864649366
0.972 0.061245089786399344
0.973 0.05905823749142655
0.974 0.05687140367049931
0.975 0.05468459053744955
0.976 0.0524978006744006
0.977 0.05031103711164101
0.978 0.04812430342921556
0.979 0.0459376038874542
0.98 0.04375094359649757
0.981 0.041564328739228
0.982 0.03937776686788847
0.983 0.03719126730597089
0.984 0.03500484169601955
0.985 0.032818504779678924
0.986 0.030632275457042158
0.987 0.02844617852238087
0.988 0.026260246565170637
0.989 0.024074525412446875
0.99 0.021889073696594246
0.991 0.019703994971937228
0.992 0.017519375201208325
0.993 0.015335592933708246
0.994 0.013152405608183234
0.995 0.01097244454707155
0.996 0.008790087456897897
0.997 0.006630408968074353
0.998 0.004430057401916956
0.999 0.002420006191016149
1.0 0.00033578582356217685
};
\addplot [very thick, seabornblue, legend entry=$\phi_c \equal \mathrlap{2}\phantom{0.5}$]
table {0.0 0.0003070613561516659
0.001 0.0022129891459534714
0.002 0.0040510925066103475
0.003 0.006063217166161104
0.004 0.00803814808667672
0.005 0.010033817589969435
0.006 0.012027296030103912
0.007 0.014023724747091125
0.008 0.016020697512270556
0.009000000000000001 0.018018436137356285
0.01 0.020016594455534536
0.011 0.022015093857826167
0.012 0.0240138396481872
0.013000000000000001 0.026012778210070697
0.014 0.02801186763646572
0.015 0.030011078125951277
0.016 0.032010387005021464
0.017 0.03400977699062452
0.018000000000000002 0.03600923460190823
0.019 0.03800874919256107
0.02 0.04000831223636175
0.021 0.042007916827430214
0.022 0.04400755731146359
0.023 0.04600722901580767
0.024 0.048006928044218446
0.025 0.05000665112327752
0.026000000000000002 0.05200639548152929
0.027 0.054006158758140785
0.028 0.056005938928239976
0.029 0.05800573424663496
0.03 0.06000554319968085
0.031 0.06200536446964942
0.032 0.06400519690244581
0.033 0.06600503948462459
0.034 0.06800489132089912
0.035 0.07000475161917417
0.036000000000000004 0.07200461967428012
0.037 0.07400449485824674
0.038 0.07600437660809038
0.039 0.07800426441961304
0.04 0.08000415783788115
0.041 0.08200405645345951
0.042 0.08400395989470626
0.043000000000000003 0.08600386782573079
0.044 0.08800377993992939
0.045 0.09000369595919386
0.046 0.09200361562830042
0.047 0.09400353871504787
0.048 0.0960034650052347
0.049 0.09800339430350469
0.05 0.1000033264287276
0.051000000000000004 0.1020032612153954
0.052000000000000005 0.10400319850927658
0.053 0.10600313816925121
0.054 0.1080030800631456
0.055 0.11000302406992434
0.056 0.11200297007563859
0.057 0.11400291797591487
0.058 0.11600286767196759
0.059000000000000004 0.11800281907333993
0.06 0.1200027720939441
0.061 0.12200272665502103
0.062 0.1240026826811803
0.063 0.12600264010355328
0.064 0.12800259885581278
0.065 0.13000255887749881
0.066 0.13200252011000305
0.067 0.13400248250005198
0.068 0.13600244599564348
0.069 0.13800241054967535
0.07 0.14000237611582603
0.07100000000000001 0.14200234265231773
0.07200000000000001 0.14400231011773396
0.073 0.1460022784749106
0.074 0.14800224768668457
0.075 0.15000221771990568
0.076 0.15200218854111314
0.077 0.1540021601206626
0.078 0.15600213242832778
0.079 0.1580021054375376
0.08 0.1600020791209012
0.081 0.16200205345455138
0.082 0.16400202841359052
0.083 0.16600200397653814
0.084 0.16800198012069648
0.085 0.17000195682669814
0.08600000000000001 0.17200193407379155
0.08700000000000001 0.1740019118444863
0.088 0.17600189011975753
0.089 0.17800186888378655
0.09 0.18000184811908487
0.091 0.1820018278113267
0.092 0.18400180794439353
0.093 0.18600178850529708
0.094 0.18800176947914307
0.095 0.19000175085414434
0.096 0.19200173261650358
0.097 0.19400171475551448
0.098 0.19600169725836486
0.099 0.19800168011532351
0.1 0.20000166331446467
0.101 0.2020016468469388
0.10200000000000001 0.2040016307016193
0.10300000000000001 0.20600161487045587
0.10400000000000001 0.20800159934304344
0.105 0.2100015841120574
0.106 0.21200156916774596
0.107 0.2140015545034448
0.108 0.21600154010999403
0.109 0.2180015259813316
0.11 0.2200015121088349
0.111 0.22200149848699213
0.112 0.2240014851076693
0.113 0.22600147196585804
0.114 0.22800145905386937
0.115 0.23000144636715655
0.116 0.2320014338984365
0.117 0.2340014216435864
0.11800000000000001 0.23600140959569377
0.11900000000000001 0.2380013977510259
0.12 0.24000138610300917
0.121 0.24200137464827026
0.122 0.24400136338054604
0.123 0.24600135229679473
0.124 0.24800134139103763
0.125 0.2500013306605396
0.126 0.2520013200995831
0.127 0.25400130970571677
0.128 0.25600129947346295
0.129 0.25800128940063327
0.13 0.2600012794819709
0.131 0.26200126971553145
0.132 0.26400126009626146
0.133 0.2660012506224435
0.134 0.2680012412892115
0.135 0.270001232095059
0.136 0.2720012230352928
0.137 0.27400121410860356
0.138 0.27600120531045746
0.139 0.2780011966397288
0.14 0.2800011880920313
0.14100000000000001 0.2820011796664108
0.14200000000000002 0.2840011713586176
0.14300000000000002 0.28600116316785795
0.14400000000000002 0.28800115509000834
0.145 0.2900011471244253
0.146 0.29200113926710264
0.147 0.29400113151753754
0.148 0.2960011238718323
0.149 0.2980011163296161
0.15 0.3000011088870922
0.151 0.302001101544014
0.152 0.30400109429667804
0.153 0.3060010871449544
0.154 0.3080010800852269
0.155 0.31000107311747505
0.156 0.3120010662381637
0.157 0.3140010594473757
0.158 0.31600105274165136
0.159 0.31800104612117097
0.16 0.32000103958254467
0.161 0.32200103312604517
0.162 0.32400102674834763
0.163 0.3260010204498115
0.164 0.32800101422717337
0.165 0.3300010080808747
0.166 0.3320010020077085
0.167 0.33400099600819394
0.168 0.3360009900791776
0.169 0.3380009842212519
0.17 0.34000097843131294
0.171 0.34200097271002283
0.17200000000000001 0.34400096705432404
0.17300000000000001 0.34600096146494475
0.17400000000000002 0.3480009559388706
0.17500000000000002 0.3500009504768925
0.176 0.3520009450760368
0.177 0.35400093973715363
0.178 0.35600093445730774
0.179 0.3580009292374052
0.18 0.36000092407454654
0.181 0.36200091896969167
0.182 0.36400091391997447
0.183 0.36600090892640563
0.184 0.3680009039861507
0.185 0.3700008991002684
0.186 0.3720008942659545
0.187 0.37400088948431237
0.188 0.37600088475257004
0.189 0.3780008800718585
0.19 0.3800008754394903
0.191 0.3820008708564299
0.192 0.38400086632075503
0.193 0.3860008618308426
0.194 0.38800085739408985
0.195 0.39000085297612525
0.196 0.39200084869956675
0.197 0.39400084412702463
0.198 0.39600084078452435
0.199 0.39800083337552505
0.2 0.40007324248734255
0.201 0.40243478150645423
0.202 0.40479612347284066
0.203 0.4071575184040294
0.20400000000000001 0.40951889922358947
0.20500000000000002 0.41188028392486703
0.20600000000000002 0.4142416676860542
0.20700000000000002 0.4166030519199476
0.20800000000000002 0.41896443719047066
0.209 0.42132582744625785
0.21 0.4236872330727507
0.211 0.42604867395175466
0.212 0.42841017886301863
0.213 0.43077178081283674
0.214 0.43313351012567475
0.215 0.4354953880706347
0.216 0.43785742294699975
0.217 0.44021960917953695
0.218 0.44258192891669673
0.219 0.44494435515831654
0.22 0.4473068554397245
0.221 0.44966939533997113
0.222 0.45203194138107944
0.223 0.45439446314200543
0.224 0.4567569345897724
0.225 0.45911933473273314
0.226 0.46148164774455525
0.227 0.4638438627124727
0.228 0.4662059731466431
0.229 0.46856797636132685
0.23 0.47092987281074794
0.231 0.4732916654371563
0.232 0.47565335906763795
0.233 0.47801495988005555
0.234 0.48037647494676855
0.23500000000000001 0.48273791185678594
0.23600000000000002 0.4850992784119393
0.23700000000000002 0.48746058238978257
0.23800000000000002 0.48982183136459023
0.23900000000000002 0.49218303257753543
0.24 0.49454419284749074
0.241 0.49690531851464015
0.242 0.4992664154100086
0.243 0.5016274888450035
0.244 0.5039885436160099
0.245 0.5063495840199619
0.246 0.5087106138775979
0.247 0.5110716365617786
0.248 0.5134326550288281
0.249 0.5157936718513305
0.25 0.5181546892512031
0.251 0.520515709132191
0.252 0.5228767331111709
0.253 0.5252377625478518
0.254 0.5275987985726175
0.255 0.5299598421123636
0.256 0.5323208939142808
0.257 0.5346819545675886
0.258 0.5370430245232779
0.259 0.5394041041119497
0.26 0.5417651935598571
0.261 0.5441262930032689
0.262 0.546487402501282
0.263 0.548848522047209
0.264 0.5512096515786639
0.265 0.5535707909864667
0.266 0.5559319401224811
0.267 0.55829309880649
0.268 0.5606542668322095
0.269 0.5630154439725333
0.27 0.5653766299840896
0.271 0.5677378246111858
0.272 0.5700990275892154
0.273 0.5724602386475821
0.274 0.574821457512204
0.275 0.5771826839076444
0.276 0.5795439175589152
0.277 0.5819051581929935
0.278 0.5842664055400885
0.279 0.5866276593346869
0.28 0.5889889193164104
0.281 0.5913501852307044
0.28200000000000003 0.593711456829385
0.28300000000000003 0.5960727338710616
0.28400000000000003 0.5984340161214516
0.28500000000000003 0.6007953033536044
0.28600000000000003 0.6031565953480463
0.28700000000000003 0.6055178918928578
0.28800000000000003 0.6078791927836962
0.289 0.6102404978237685
0.29 0.6126018068237659
0.291 0.614963119601763
0.292 0.6173244359830922
0.293 0.619685755800195
0.294 0.6220470788924538
0.295 0.6244084051060136
0.296 0.6267697342935893
0.297 0.6291310663142671
0.298 0.6314924010333008
0.299 0.6338537383219036
0.3 0.6362150780570401
0.301 0.6385764201212163
0.302 0.6409377644022712
0.303 0.6432991107931731
0.304 0.6456604591918154
0.305 0.6480218095008178
0.306 0.6503831616273329
0.307 0.6527445154828557
0.308 0.6551058709830394
0.309 0.6574672280475167
0.31 0.6598285865997248
0.311 0.6621899465667401
0.312 0.6645513078791139
0.313 0.6669126704707168
0.314 0.6692740342785893
0.315 0.6716353992427958
0.316 0.6739967653062865
0.317 0.6763581324147631
0.318 0.6787195005165515
0.319 0.6810808695624796
0.32 0.6834422395057584
0.321 0.6858036103018709
0.322 0.6881649819084636
0.323 0.6905263542852452
0.324 0.692887727393886
0.325 0.6952491011979273
0.326 0.6976104756626889
0.327 0.699971850755185
0.328 0.7023332264440428
0.329 0.704694602699425
0.33 0.7070559794929542
0.331 0.7094173567976441
0.332 0.7117787345878308
0.333 0.7141401128391096
0.334 0.7165014915282731
0.335 0.7188628706332539
0.336 0.7212242501330683
0.337 0.7235856300077637
0.338 0.7259470102383685
0.339 0.728308390806845
0.34 0.7306697716960419
0.341 0.7330311528896534
0.342 0.7353925343721761
0.343 0.7377539161288705
0.34400000000000003 0.7401152981457232
0.34500000000000003 0.7424766804094116
0.34600000000000003 0.7448380629072706
0.34700000000000003 0.7471994456272588
0.34800000000000003 0.7495608285579296
0.34900000000000003 0.7519222116884007
0.35000000000000003 0.7542835950083265
0.35100000000000003 0.7566449785078723
0.352 0.7590063621776878
0.353 0.7613677460088847
0.354 0.7637291299930122
0.355 0.766090514122036
0.356 0.7684518983883172
0.357 0.770813282784592
0.358 0.7731746673039537
0.359 0.7755360519398332
0.36 0.7778974366859825
0.361 0.780258821536458
0.362 0.7826202064856036
0.363 0.7849815915280365
0.364 0.7873429766586317
0.365 0.7897043618725074
0.366 0.7920657471650117
0.367 0.7944271325317084
0.368 0.7967885179683643
0.369 0.799149903470936
0.37 0.801511289035557
0.371 0.8038726746585246
0.372 0.8062340603362869
0.373 0.8085954460654293
0.374 0.8109568318426623
0.375 0.8133182176648045
0.376 0.8156796035287696
0.377 0.8180409894315491
0.378 0.8204023753701951
0.379 0.8227637613417981
0.38 0.8251251473434658
0.381 0.8274865333722965
0.382 0.8298479194253477
0.383 0.8322093054995977
0.384 0.8345706915919011
0.385 0.8369320776989327
0.386 0.8392934638171171
0.387 0.8416548499425395
0.388 0.8440162360708315
0.389 0.8463776221970204
0.39 0.8487390083153312
0.391 0.8511003944189204
0.392 0.8534617804995165
0.393 0.8558231665469
0.394 0.8581845525482577
0.395 0.8605459384869438
0.396 0.8629073243417601
0.397 0.8652687100820234
0.398 0.8676300956735067
0.399 0.8699914810405025
0.4 0.8723528661686358
0.401 0.8747142507085813
0.402 0.8770756352365624
0.403 0.8794370169076401
0.404 0.8817984034758145
0.405 0.8841597675809849
0.406 0.886521188963307
0.40700000000000003 0.8888824222506686
0.40800000000000003 0.891244121224968
0.40900000000000003 0.893604678256194
0.41000000000000003 0.8959669951787183
0.41100000000000003 0.8983293424969502
0.41200000000000003 0.900675919879498
0.41300000000000003 0.9030035466494264
0.41400000000000003 0.9053007532971007
0.41500000000000004 0.9075676734584215
0.41600000000000004 0.9098044391862155
0.417 0.9120111809443671
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.9120111809443673
0.584 0.9098044391862155
0.585 0.9075676734584216
0.586 0.9053007532971008
0.587 0.9030035466494266
0.588 0.9006759198794982
0.589 0.8983293424969503
0.59 0.8959669951787183
0.591 0.893604678256194
0.592 0.8912441212249681
0.593 0.8888824222506687
0.594 0.8865211889633069
0.595 0.8841597675809849
0.596 0.8817984034758146
0.597 0.8794370169076401
0.598 0.8770756352365625
0.599 0.8747142507085814
0.6 0.872352866168636
0.601 0.8699914810405027
0.602 0.8676300956735069
0.603 0.8652687100820238
0.604 0.8629073243417603
0.605 0.860545938486944
0.606 0.8581845525482579
0.607 0.8558231665469003
0.608 0.8534617804995166
0.609 0.8511003944189206
0.61 0.8487390083153313
0.611 0.8463776221970205
0.612 0.8440162360708319
0.613 0.8416548499425398
0.614 0.8392934638171172
0.615 0.8369320776989329
0.616 0.8345706915919012
0.617 0.8322093054995977
0.618 0.8298479194253479
0.619 0.8274865333722966
0.62 0.8251251473434659
0.621 0.8227637613417982
0.622 0.8204023753701951
0.623 0.8180409894315495
0.624 0.8156796035287698
0.625 0.8133182176648046
0.626 0.8109568318426624
0.627 0.8085954460654295
0.628 0.806234060336287
0.629 0.803872674658525
0.63 0.8015112890355575
0.631 0.7991499034709363
0.632 0.7967885179683645
0.633 0.7944271325317087
0.634 0.7920657471650118
0.635 0.7897043618725076
0.636 0.7873429766586318
0.637 0.7849815915280367
0.638 0.7826202064856038
0.639 0.780258821536458
0.64 0.7778974366859828
0.641 0.7755360519398334
0.642 0.7731746673039536
0.643 0.770813282784592
0.644 0.7684518983883175
0.645 0.7660905141220362
0.646 0.7637291299930122
0.647 0.7613677460088847
0.648 0.7590063621776877
0.649 0.7566449785078719
0.65 0.7542835950083264
0.651 0.7519222116884006
0.652 0.7495608285579295
0.653 0.7471994456272589
0.654 0.7448380629072705
0.655 0.7424766804094117
0.656 0.7401152981457232
0.657 0.7377539161288704
0.658 0.7353925343721761
0.659 0.7330311528896536
0.66 0.730669771696042
0.661 0.728308390806845
0.662 0.7259470102383684
0.663 0.7235856300077635
0.664 0.7212242501330686
0.665 0.718862870633254
0.666 0.7165014915282732
0.667 0.7141401128391097
0.668 0.7117787345878308
0.669 0.709417356797644
0.67 0.7070559794929543
0.671 0.7046946026994249
0.672 0.7023332264440428
0.673 0.6999718507551851
0.674 0.6976104756626887
0.675 0.6952491011979272
0.676 0.6928877273938863
0.677 0.6905263542852451
0.678 0.6881649819084636
0.679 0.6858036103018709
0.68 0.6834422395057584
0.681 0.6810808695624796
0.682 0.6787195005165516
0.683 0.6763581324147632
0.684 0.6739967653062866
0.685 0.6716353992427958
0.686 0.6692740342785892
0.687 0.6669126704707169
0.6880000000000001 0.6645513078791139
0.6890000000000001 0.6621899465667401
0.6900000000000001 0.659828586599725
0.6910000000000001 0.6574672280475164
0.6920000000000001 0.6551058709830393
0.6930000000000001 0.6527445154828557
0.6940000000000001 0.6503831616273328
0.6950000000000001 0.6480218095008177
0.6960000000000001 0.6456604591918155
0.6970000000000001 0.6432991107931731
0.6980000000000001 0.6409377644022711
0.6990000000000001 0.6385764201212164
0.7000000000000001 0.6362150780570401
0.7010000000000001 0.6338537383219036
0.7020000000000001 0.6314924010333006
0.7030000000000001 0.6291310663142669
0.704 0.6267697342935897
0.705 0.6244084051060137
0.706 0.622047078892454
0.707 0.6196857558001952
0.708 0.6173244359830922
0.709 0.6149631196017631
0.71 0.6126018068237662
0.711 0.6102404978237688
0.712 0.6078791927836964
0.713 0.605517891892858
0.714 0.6031565953480463
0.715 0.6007953033536046
0.716 0.5984340161214518
0.717 0.5960727338710617
0.718 0.5937114568293851
0.719 0.5913501852307045
0.72 0.5889889193164104
0.721 0.5866276593346871
0.722 0.5842664055400886
0.723 0.5819051581929936
0.724 0.5795439175589152
0.725 0.5771826839076446
0.726 0.5748214575122039
0.727 0.572460238647582
0.728 0.5700990275892153
0.729 0.567737824611186
0.73 0.5653766299840899
0.731 0.5630154439725331
0.732 0.5606542668322094
0.733 0.5582930988064901
0.734 0.555931940122481
0.735 0.5535707909864668
0.736 0.5512096515786641
0.737 0.5488485220472087
0.738 0.5464874025012821
0.739 0.5441262930032689
0.74 0.5417651935598569
0.741 0.5394041041119498
0.742 0.5370430245232778
0.743 0.5346819545675886
0.744 0.532320893914281
0.745 0.5299598421123635
0.746 0.5275987985726173
0.747 0.5252377625478519
0.748 0.5228767331111709
0.749 0.520515709132191
0.75 0.5181546892512032
0.751 0.5157936718513306
0.752 0.5134326550288284
0.753 0.5110716365617787
0.754 0.5087106138775978
0.755 0.506349584019962
0.756 0.50398854361601
0.757 0.5016274888450034
0.758 0.49926641541000855
0.759 0.49690531851464026
0.76 0.4945441928474907
0.761 0.49218303257753526
0.762 0.4898218313645903
0.763 0.48746058238978257
0.764 0.48509927841193934
0.765 0.48273791185678594
0.766 0.48037647494676855
0.767 0.47801495988005555
0.768 0.47565335906763806
0.769 0.4732916654371562
0.77 0.47092987281074794
0.771 0.46856797636132674
0.772 0.4662059731466431
0.773 0.46384386271247274
0.774 0.4614816477445553
0.775 0.45911933473273314
0.776 0.4567569345897725
0.777 0.45439446314200554
0.778 0.4520319413810795
0.779 0.44966939533997113
0.78 0.4473068554397244
0.781 0.4449443551583166
0.782 0.44258192891669673
0.783 0.4402196091795369
0.784 0.43785742294699964
0.785 0.43549538807063465
0.786 0.4331335101256747
0.787 0.43077178081283674
0.788 0.4284101788630186
0.789 0.4260486739517546
0.79 0.4236872330727507
0.791 0.42132582744625785
0.792 0.4189644371904706
0.793 0.41660305191994756
0.794 0.4142416676860541
0.795 0.411880283924867
0.796 0.40951889922358936
0.797 0.40715751840402925
0.798 0.40479612347284044
0.799 0.40243478150645406
0.8 0.40007324248734244
0.801 0.39800083337552483
0.802 0.39600084078452424
0.803 0.3940008441270245
0.804 0.39200084869956664
0.805 0.3900008529761252
0.806 0.38800085739408974
0.807 0.3860008618308425
0.808 0.384000866320755
0.809 0.3820008708564298
0.81 0.3800008754394901
0.811 0.3780008800718584
0.812 0.37600088475256993
0.8130000000000001 0.37400088948431226
0.8140000000000001 0.37200089426595434
0.8150000000000001 0.37000089910026823
0.8160000000000001 0.36800090398615054
0.8170000000000001 0.36600090892640547
0.8180000000000001 0.3640009139199744
0.8190000000000001 0.36200091896969155
0.8200000000000001 0.3600009240745465
0.8210000000000001 0.358000929237405
0.8220000000000001 0.35600093445730757
0.8230000000000001 0.3540009397371535
0.8240000000000001 0.35200094507603663
0.8250000000000001 0.3500009504768923
0.8260000000000001 0.3480009559388704
0.8270000000000001 0.3460009614649445
0.8280000000000001 0.3440009670543239
0.8290000000000001 0.3420009727100227
0.8300000000000001 0.3400009784313128
0.8310000000000001 0.3380009842212518
0.8320000000000001 0.3360009900791775
0.833 0.334000996008194
0.834 0.3320010020077085
0.835 0.3300010080808746
0.836 0.3280010142271735
0.837 0.3260010204498116
0.838 0.3240010267483476
0.839 0.32200103312604517
0.84 0.32000103958254483
0.841 0.31800104612117097
0.842 0.3160010527416514
0.843 0.31400105944737583
0.844 0.3120010662381637
0.845 0.31000107311747516
0.846 0.308001080085227
0.847 0.30600108714495455
0.848 0.30400109429667804
0.849 0.302001101544014
0.85 0.30000110888709225
0.851 0.2980011163296162
0.852 0.29600112387183236
0.853 0.2940011315175376
0.854 0.2920011392671027
0.855 0.2900011471244254
0.856 0.28800115509000834
0.857 0.28600116316785795
0.858 0.28400117135861763
0.859 0.2820011796664108
0.86 0.28000118809203134
0.861 0.2780011966397288
0.862 0.27600120531045746
0.863 0.2740012141086036
0.864 0.2720012230352928
0.865 0.270001232095059
0.866 0.26800124128921143
0.867 0.26600125062244356
0.868 0.2640012600962615
0.869 0.26200126971553145
0.87 0.26000127948197094
0.871 0.2580012894006332
0.872 0.25600129947346295
0.873 0.25400130970571677
0.874 0.2520013200995831
0.875 0.25000133066053953
0.876 0.24800134139103766
0.877 0.24600135229679473
0.878 0.244001363380546
0.879 0.2420013746482703
0.88 0.2400013861030092
0.881 0.23800139775102586
0.882 0.2360014095956938
0.883 0.23400142164358637
0.884 0.2320014338984365
0.885 0.23000144636715653
0.886 0.22800145905386934
0.887 0.22600147196585801
0.888 0.2240014851076693
0.889 0.22200149848699213
0.89 0.2200015121088349
0.891 0.21800152598133157
0.892 0.216001540109994
0.893 0.2140015545034448
0.894 0.21200156916774593
0.895 0.21000158411205738
0.896 0.2080015993430434
0.897 0.2060016148704558
0.898 0.20400163070161928
0.899 0.2020016468469388
0.9 0.20000166331446456
0.901 0.19800168011532346
0.902 0.1960016972583648
0.903 0.19400171475551445
0.904 0.19200173261650355
0.905 0.19000175085414428
0.906 0.18800176947914304
0.907 0.18600178850529697
0.908 0.18400180794439344
0.909 0.18200182781132668
0.91 0.18000184811908476
0.911 0.1780018688837865
0.912 0.17600189011975745
0.913 0.1740019118444862
0.914 0.17200193407379147
0.915 0.170001956826698
0.916 0.16800198012069642
0.917 0.16600200397653803
0.918 0.16400202841359043
0.919 0.16200205345455124
0.92 0.16000207912090111
0.921 0.15800210543753754
0.922 0.1560021324283277
0.923 0.15400216012066253
0.924 0.15200218854111303
0.925 0.15000221771990563
0.926 0.14800224768668452
0.927 0.14600227847491054
0.928 0.14400231011773384
0.929 0.1420023426523176
0.93 0.14000237611582594
0.931 0.13800241054967527
0.932 0.13600244599564332
0.933 0.1340024825000519
0.934 0.1320025201100029
0.935 0.1300025588774987
0.936 0.1280025988558126
0.937 0.1260026401035531
0.9380000000000001 0.12400268268118016
0.9390000000000001 0.12200272665502092
0.9400000000000001 0.12000277209394399
0.9410000000000001 0.1180028190733398
0.9420000000000001 0.11600286767196745
0.9430000000000001 0.11400291797591473
0.9440000000000001 0.11200297007563843
0.9450000000000001 0.1100030240699242
0.9460000000000001 0.10800308006314549
0.9470000000000001 0.10600313816925105
0.9480000000000001 0.10400319850927646
0.9490000000000001 0.10200326121539521
0.9500000000000001 0.10000332642872747
0.9510000000000001 0.09800339430350458
0.9520000000000001 0.09600346500523453
0.9530000000000001 0.09400353871504771
0.9540000000000001 0.09200361562830024
0.9550000000000001 0.09000369595919373
0.9560000000000001 0.08800377993992922
0.9570000000000001 0.08600386782573062
0.9580000000000001 0.08400395989470606
0.9590000000000001 0.08200405645345935
0.96 0.08000415783788122
0.961 0.07800426441961308
0.962 0.07600437660809045
0.963 0.07400449485824681
0.964 0.07200461967428018
0.965 0.07000475161917422
0.966 0.06800489132089918
0.967 0.06600503948462463
0.968 0.06400519690244587
0.969 0.062005364469649486
0.97 0.060005543199680905
0.971 0.05800573424663502
0.972 0.05600593892824001
0.973 0.05400615875814081
0.974 0.05200639548152932
0.975 0.05000665112327756
0.976 0.048006928044218494
0.977 0.04600722901580769
0.978 0.044007557311463635
0.979 0.04200791682743024
0.98 0.04000831223636177
0.981 0.03800874919256111
0.982 0.03600923460190826
0.983 0.034009776990624546
0.984 0.032010387005021505
0.985 0.030011078125951288
0.986 0.02801186763646574
0.987 0.02601277821007071
0.988 0.024013839648187218
0.989 0.022015093857826195
0.99 0.020016594455534553
0.991 0.018018436137356295
0.992 0.01602069751227058
0.993 0.01402372474709114
0.994 0.012027296030103916
0.995 0.010033817589969452
0.996 0.008038148086676732
0.997 0.006063217166161095
0.998 0.004051092506610356
0.999 0.002212989145953466
1.0 0.00030706135615154876
};
\addplot [very thick, seabornred, legend entry=$\phi_c \equal \mathrlap{1}\phantom{0.5}$]
table {0.0 0.00015353067807545386
0.001 0.001106494572974645
0.002 0.0020255462533049157
0.003 0.00303160858307394
0.004 0.004019074043338071
0.005 0.005016908794973722
0.006 0.006013648015051523
0.007 0.007011862373530212
0.008 0.008010348756134673
0.009000000000000001 0.00900921806865845
0.01 0.01000829722776647
0.011 0.011007546928889082
0.012 0.012006919824092587
0.013000000000000001 0.013006389105007043
0.014 0.014005933818231618
0.015 0.015005539062943041
0.016 0.016005193502509257
0.017 0.01700488849527539
0.018000000000000002 0.018004617300952375
0.019 0.019004374596239413
0.02 0.02000415611817884
0.021 0.021003958413669737
0.022 0.022003778655729476
0.023 0.023003614507854247
0.024 0.02400346402210659
0.025 0.025003325561584973
0.026000000000000002 0.02600319774076167
0.027 0.027003079379012418
0.028 0.028002969464116685
0.029 0.029002867123255345
0.03 0.030002771599836744
0.031 0.03100268223475842
0.032 0.03200259845121885
0.033 0.033002519742241866
0.034 0.0340024456604451
0.035 0.03500237580951254
0.036000000000000004 0.036002309837135184
0.037 0.03700224742904474
0.038 0.038002188304039876
0.039 0.03900213220972379
0.04 0.0400020789189348
0.041 0.04100202822664297
0.042 0.04200197994734687
0.043000000000000003 0.04300193391277456
0.044 0.04400188996995798
0.045 0.04500184797950209
0.046 0.04600180781414299
0.047 0.04700176935742506
0.048 0.04800173250260961
0.049 0.04900169715164949
0.05 0.05000166321435553
0.051000000000000004 0.05100163060759085
0.052000000000000005 0.05200159925462947
0.053 0.05300156908451478
0.054 0.0540015400315634
0.055 0.055001512034847405
0.056 0.05600148503780932
0.057 0.05700145898783877
0.058 0.05800143383597319
0.059000000000000004 0.05900140953654737
0.06 0.06000138604696082
0.061 0.06100136332738402
0.062 0.06200134134057826
0.063 0.06300132005164628
0.064 0.06400129942789383
0.065 0.06500127943861521
0.066 0.06600126005498834
0.067 0.06700124124988795
0.068 0.06800122299780784
0.069 0.06900120527469583
0.07 0.07000118805789841
0.07100000000000001 0.0710011713260132
0.07200000000000001 0.07200115505885164
0.073 0.07300113923730583
0.074 0.07400112384332623
0.075 0.07500110885979963
0.076 0.07600109427053973
0.077 0.07700108006017432
0.078 0.07800106621414628
0.079 0.07900105271860812
0.08 0.0800010395604322
0.081 0.08100102672711125
0.082 0.08200101420677607
0.083 0.08300100198810094
0.084 0.0840009900603282
0.085 0.08500097841317726
0.08600000000000001 0.08600096703687488
0.08700000000000001 0.08700095592206765
0.088 0.08800094505985699
0.089 0.08900093444171418
0.09 0.09000092405951977
0.091 0.09100091390548061
0.092 0.09200090397217321
0.093 0.09300089425246218
0.094 0.0940008847395471
0.095 0.0950008754268822
0.096 0.09600086630822642
0.097 0.09700085737756371
0.098 0.09800084862915613
0.099 0.09900084005746465
0.1 0.10000083165720504
0.101 0.10100082342326876
0.10200000000000001 0.10200081535078143
0.10300000000000001 0.10300080743502377
0.10400000000000001 0.10400079967149246
0.105 0.10500079205582105
0.106 0.10600078458384264
0.107 0.10700077725151123
0.108 0.10800077005496567
0.109 0.10900076299045115
0.11 0.11000075605438507
0.111 0.11100074924327799
0.112 0.11200074255380123
0.113 0.11300073598270749
0.114 0.11400072952690013
0.115 0.11500072318335333
0.116 0.11600071694918261
0.117 0.11700071082156482
0.11800000000000001 0.11800070479781015
0.11900000000000001 0.11900069887528118
0.12 0.12000069305146671
0.121 0.12100068732390001
0.122 0.12200068169023398
0.123 0.12300067614815892
0.124 0.12400067069547861
0.125 0.12500066533002804
0.126 0.12600066004975014
0.127 0.12700065485261325
0.128 0.1280006497366889
0.129 0.12900064470006822
0.13 0.13000063974094156
0.131 0.131000634857514
0.132 0.13200063004808563
0.133 0.13300062531096685
0.134 0.1340006206445594
0.135 0.1350006160472713
0.136 0.13600061151759882
0.137 0.13700060705404038
0.138 0.13800060265517983
0.139 0.13900059831959977
0.14 0.14000059404596546
0.14100000000000001 0.14100058983293756
0.14200000000000002 0.1420005856792573
0.14300000000000002 0.14300058158365794
0.14400000000000002 0.1440005775449513
0.145 0.14500057356193852
0.146 0.1460005696334971
0.147 0.14700056575849146
0.148 0.14800056193586056
0.149 0.14900055816452767
0.15 0.15000055444348911
0.151 0.1510005507717235
0.152 0.1520005471482806
0.153 0.15300054357219064
0.154 0.1540005400425536
0.155 0.15500053655844784
0.156 0.15600053311902054
0.157 0.15700052972339515
0.158 0.15800052637076292
0.159 0.15900052306028975
0.16 0.16000051979120813
0.161 0.1610005165627238
0.162 0.1620005133741081
0.163 0.16300051022460404
0.164 0.1640005071135195
0.165 0.16500050404013256
0.166 0.16600050100378544
0.167 0.16700049800378924
0.168 0.16800049503951853
0.169 0.16900049211031531
0.17 0.1700004892155846
0.171 0.17100048635469783
0.17200000000000001 0.1720004835270886
0.17300000000000001 0.17300048073215585
0.17400000000000002 0.17400047796936025
0.17500000000000002 0.17500047523812684
0.176 0.1760004725379418
0.177 0.17700046986825455
0.178 0.17800046722857557
0.179 0.17900046461837746
0.18 0.1800004620371934
0.181 0.18100045948451784
0.182 0.18200045695990566
0.183 0.18300045446287197
0.184 0.18400045199299223
0.185 0.18500044954979997
0.186 0.1860004471328946
0.187 0.18700044474181143
0.188 0.18800044237622837
0.189 0.18900044003548264
0.19 0.19000043772004055
0.191 0.1910004354265056
0.192 0.19200043316514762
0.193 0.19300043089785157
0.194 0.19400042875780973
0.195 0.1950004262734596
0.196 0.19600042510102966
0.197 0.1970004194402729
0.198 0.19800042950146832
0.199 0.19900038524348854
0.2 0.20047907187202743
0.201 0.20386319771232672
0.202 0.20724470527296154
0.203 0.2106269222293299
0.20400000000000001 0.21400895084935823
0.20500000000000002 0.21739103310645239
0.20600000000000002 0.22077310362602617
0.20700000000000002 0.22415518003147353
0.20800000000000002 0.22753725839331054
0.209 0.2309193437202575
0.21 0.23430144584291132
0.211 0.23768358425124234
0.212 0.24106578683853688
0.213 0.24444808529030668
0.214 0.24783050817390104
0.215 0.2512130747261228
0.216 0.2545957911634566
0.217 0.257978650026045
0.218 0.2613616319935352
0.219 0.2647447091668108
0.22 0.2681278488278725
0.221 0.2715110169478805
0.222 0.2748941810236273
0.223 0.2782773120851778
0.224 0.28166038589716
0.225 0.28504338347644387
0.226 0.28842629108857126
0.227 0.291809099885675
0.228 0.2951918053276466
0.229 0.29857440649869615
0.23 0.30195690540105896
0.231 0.3053393062806658
0.232 0.3087216150178178
0.233 0.31210383859952173
0.234 0.31548598467860284
0.23500000000000001 0.3188680612171369
0.23600000000000002 0.3222500762072145
0.23700000000000002 0.3256320374597185
0.23800000000000002 0.32901395245098575
0.23900000000000002 0.33239582821738106
0.24 0.33577767128854763
0.241 0.339159487651138
0.242 0.3425412827359718
0.243 0.3459230614227109
0.244 0.3493048280572039
0.245 0.35268658647759676
0.246 0.3560683400461336
0.247 0.35945009168426006
0.248 0.36283184390921763
0.249 0.36621359887078686
0.25 0.3695953583872081
0.251 0.37297712397960675
0.252 0.3763588969044808
0.253 0.37974067818398144
0.254 0.38312246863385296
0.255 0.38650426888899697
0.256 0.3898860794266936
0.257 0.39326790058756417
0.258 0.3966497325943899
0.259 0.4000315755689258
0.26 0.4034134295468554
0.261 0.40679529449103624
0.262 0.4101771703031892
0.263 0.41355905683417465
0.264 0.41694095389299496
0.265 0.4203228612546543
0.266 0.42370477866699463
0.267 0.427086705856622
0.268 0.43046864253402367
0.269 0.4338505883979691
0.27 0.4372325431392792
0.271 0.44061450644403777
0.272 0.4439964779963155
0.273 0.4473784574804651
0.274 0.45076044458304126
0.275 0.4541424389943965
0.276 0.45752444040999013
0.277 0.46090644853145335
0.278 0.4642884630674416
0.279 0.46767048373430037
0.28 0.4710525102565773
0.281 0.47443454236739446
0.28200000000000003 0.47781657980870884
0.28300000000000003 0.48119862233147215
0.28400000000000003 0.48458066969570857
0.28500000000000003 0.4879627216705231
0.28600000000000003 0.49134477803404925
0.28700000000000003 0.49472683857335065
0.28800000000000003 0.498108903084282
0.289 0.5014909713713169
0.29 0.5048730432473515
0.291 0.5082551185334845
0.292 0.5116371970587859
0.293 0.5150192786600506
0.294 0.5184013631815447
0.295 0.5217834504747492
0.296 0.5251655403980968
0.297 0.5285476328167116
0.298 0.5319297276021487
0.299 0.5353118246321354
0.3 0.5386939237903193
0.301 0.5420760249660176
0.302 0.545458128053974
0.303 0.5488402329541222
0.304 0.5522223395713547
0.305 0.5556044478152994
0.306 0.5589865576001036
0.307 0.5623686688442247
0.308 0.5657507814702296
0.309 0.5691328954046009
0.31 0.5725150105775498
0.311 0.5758971269228388
0.312 0.5792792443776088
0.313 0.5826613628822158
0.314 0.586043482380074
0.315 0.5894256028175038
0.316 0.5928077241435905
0.317 0.5961898463100449
0.318 0.5995719692710738
0.319 0.6029540929832544
0.32 0.6063362174054151
0.321 0.6097183424985224
0.322 0.6131004682255721
0.323 0.6164825945514868
0.324 0.619864721443017
0.325 0.6232468488686488
0.326 0.6266289767985143
0.327 0.6300111052043061
0.328 0.6333932340591983
0.329 0.636775363337769
0.33 0.640157493015927
0.331 0.6435396230708426
0.332 0.6469217534808817
0.333 0.6503038842255422
0.334 0.6536860152853939
0.335 0.6570681466420215
0.336 0.6604502782779695
0.337 0.6638324101766888
0.338 0.6672145423224883
0.339 0.6705966747004859
0.34 0.6739788072965602
0.341 0.6773609400973089
0.342 0.6807430730900025
0.343 0.6841252062625429
0.34400000000000003 0.6875073396034215
0.34500000000000003 0.6908894731016777
0.34600000000000003 0.6942716067468577
0.34700000000000003 0.6976537405289723
0.34800000000000003 0.7010358744384543
0.34900000000000003 0.7044180084661128
0.35000000000000003 0.7078001426030865
0.35100000000000003 0.7111822768407912
0.352 0.7145644111708616
0.353 0.7179465455850881
0.354 0.7213286800753386
0.355 0.7247108146334689
0.356 0.7280929492512134
0.357 0.7314750839200468
0.358 0.7348572186310115
0.359 0.7382393533744921
0.36 0.7416214881399154
0.361 0.7450036229153559
0.362 0.7483857576869669
0.363 0.7517678924382712
0.364 0.7551500271488453
0.365 0.75853216179347
0.366 0.7619142963370749
0.367 0.7652964307403067
0.368 0.7686785649216565
0.369 0.7720606988582189
0.37 0.7754428321935452
0.371 0.7788249654788212
0.372 0.7822070958859285
0.373 0.7855892309978951
0.374 0.7889713439036896
0.375 0.7923535123573405
0.376 0.795735497994235
0.377 0.7991179267045917
0.378 0.8024993021840893
0.379 0.8058821422000649
0.38 0.8092664378410492
0.381 0.8126320883333163
0.382 0.8159771082445822
0.383 0.819286854353713
0.384 0.822561501053797
0.385 0.8258012219012748
0.386 0.8290061895643994
0.387 0.8321765757744077
0.388 0.8353125512792843
0.389 0.8384142858000008
0.39 0.8414819479891247
0.391 0.8445157053916897
0.392 0.8475157244082266
0.393 0.8504821702598613
0.394 0.8534152069553844
0.395 0.8563149972602051
0.396 0.8591817026671065
0.397 0.862015483368718
0.398 0.8648164982316279
0.399 0.8675849047720636
0.4 0.8703208591330673
0.401 0.8730245160630946
0.402 0.8756960288959788
0.403 0.8783355495321893
0.404 0.8809432284213314
0.405 0.8835192145458238
0.406 0.8860636554057026
0.40700000000000003 0.8885766970044977
0.40800000000000003 0.8910584838361302
0.40900000000000003 0.8935091588727835
0.41000000000000003 0.8959288635536995
0.41100000000000003 0.8983177377748588
0.41200000000000003 0.900675919879498
0.41300000000000003 0.9030035466494264
0.41400000000000003 0.9053007532971007
0.41500000000000004 0.9075676734584215
0.41600000000000004 0.9098044391862155
0.417 0.9120111809443671
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.9120111809443673
0.584 0.9098044391862155
0.585 0.9075676734584216
0.586 0.9053007532971008
0.587 0.9030035466494266
0.588 0.9006759198794982
0.589 0.8983177377748589
0.59 0.8959288635536995
0.591 0.8935091588727836
0.592 0.8910584838361303
0.593 0.8885766970044978
0.594 0.8860636554057026
0.595 0.8835192145458239
0.596 0.8809432284213315
0.597 0.8783355495321893
0.598 0.8756960288959789
0.599 0.8730245160630947
0.6 0.8703208591330674
0.601 0.8675849047720638
0.602 0.8648164982316281
0.603 0.8620154833687181
0.604 0.8591817026671067
0.605 0.8563149972602052
0.606 0.8534152069553845
0.607 0.8504821702598615
0.608 0.8475157244082269
0.609 0.8445157053916899
0.61 0.841481947989125
0.611 0.838414285800001
0.612 0.8353125512792845
0.613 0.832176575774408
0.614 0.8290061895643995
0.615 0.825801221901275
0.616 0.8225615010537972
0.617 0.8192868543537132
0.618 0.8159771082445825
0.619 0.8126320883333166
0.62 0.8092664378410495
0.621 0.8058821422000652
0.622 0.8024993021840894
0.623 0.7991179267045919
0.624 0.7957354979942354
0.625 0.7923535123573408
0.626 0.7889713439036898
0.627 0.7855892309978955
0.628 0.782207095885929
0.629 0.7788249654788217
0.63 0.7754428321935458
0.631 0.7720606988582194
0.632 0.768678564921657
0.633 0.7652964307403071
0.634 0.7619142963370751
0.635 0.7585321617934705
0.636 0.7551500271488455
0.637 0.7517678924382716
0.638 0.7483857576869675
0.639 0.7450036229153563
0.64 0.7416214881399159
0.641 0.7382393533744925
0.642 0.7348572186310117
0.643 0.731475083920047
0.644 0.7280929492512138
0.645 0.7247108146334692
0.646 0.7213286800753387
0.647 0.7179465455850883
0.648 0.7145644111708618
0.649 0.711182276840791
0.65 0.7078001426030867
0.651 0.7044180084661128
0.652 0.7010358744384542
0.653 0.6976537405289724
0.654 0.6942716067468578
0.655 0.690889473101678
0.656 0.6875073396034218
0.657 0.684125206262543
0.658 0.6807430730900027
0.659 0.6773609400973093
0.66 0.6739788072965605
0.661 0.6705966747004861
0.662 0.6672145423224886
0.663 0.6638324101766889
0.664 0.6604502782779699
0.665 0.6570681466420218
0.666 0.6536860152853943
0.667 0.6503038842255425
0.668 0.6469217534808819
0.669 0.6435396230708427
0.67 0.6401574930159273
0.671 0.6367753633377693
0.672 0.6333932340591986
0.673 0.6300111052043065
0.674 0.6266289767985144
0.675 0.623246848868649
0.676 0.6198647214430174
0.677 0.6164825945514869
0.678 0.6131004682255722
0.679 0.6097183424985226
0.68 0.6063362174054154
0.681 0.6029540929832548
0.682 0.5995719692710741
0.683 0.5961898463100453
0.684 0.592807724143591
0.685 0.5894256028175041
0.686 0.5860434823800741
0.687 0.5826613628822163
0.6880000000000001 0.579279244377609
0.6890000000000001 0.575897126922839
0.6900000000000001 0.5725150105775503
0.6910000000000001 0.5691328954046011
0.6920000000000001 0.5657507814702297
0.6930000000000001 0.562368668844225
0.6940000000000001 0.5589865576001037
0.6950000000000001 0.5556044478152996
0.6960000000000001 0.552222339571355
0.6970000000000001 0.5488402329541224
0.6980000000000001 0.5454581280539741
0.6990000000000001 0.542076024966018
0.7000000000000001 0.5386939237903194
0.7010000000000001 0.5353118246321357
0.7020000000000001 0.5319297276021488
0.7030000000000001 0.5285476328167118
0.704 0.5251655403980977
0.705 0.5217834504747496
0.706 0.5184013631815454
0.707 0.5150192786600514
0.708 0.5116371970587864
0.709 0.5082551185334853
0.71 0.5048730432473523
0.711 0.5014909713713176
0.712 0.4981089030842826
0.713 0.4947268385733512
0.714 0.49134477803404963
0.715 0.48796272167052374
0.716 0.4845806696957093
0.717 0.4811986223314726
0.718 0.47781657980870923
0.719 0.4744345423673949
0.72 0.4710525102565776
0.721 0.4676704837343008
0.722 0.4642884630674419
0.723 0.4609064485314537
0.724 0.45752444040999035
0.725 0.454142438994397
0.726 0.45076044458304165
0.727 0.44737845748046545
0.728 0.44399647799631564
0.729 0.44061450644403827
0.73 0.43723254313927984
0.731 0.43385058839796925
0.732 0.43046864253402406
0.733 0.42708670585662256
0.734 0.4237047786669949
0.735 0.4203228612546548
0.736 0.4169409538929956
0.737 0.4135590568341747
0.738 0.4101771703031897
0.739 0.40679529449103663
0.74 0.4034134295468555
0.741 0.4000315755689263
0.742 0.3966497325943902
0.743 0.39326790058756445
0.744 0.38988607942669407
0.745 0.3865042688889971
0.746 0.3831224686338532
0.747 0.3797406781839818
0.748 0.3763588969044812
0.749 0.3729771239796071
0.75 0.3695953583872085
0.751 0.3662135988707872
0.752 0.362831843909218
0.753 0.35945009168426045
0.754 0.3560683400461338
0.755 0.35268658647759704
0.756 0.3493048280572044
0.757 0.3459230614227112
0.758 0.342541282735972
0.759 0.3391594876511384
0.76 0.33577767128854785
0.761 0.3323958282173812
0.762 0.32901395245098597
0.763 0.3256320374597187
0.764 0.3222500762072147
0.765 0.3188680612171371
0.766 0.3154859846786029
0.767 0.3121038385995219
0.768 0.3087216150178181
0.769 0.30533930628066597
0.77 0.3019569054010591
0.771 0.2985744064986962
0.772 0.2951918053276467
0.773 0.2918090998856752
0.774 0.2884262910885715
0.775 0.28504338347644403
0.776 0.28166038589716025
0.777 0.278277312085178
0.778 0.2748941810236274
0.779 0.27151101694788066
0.78 0.2681278488278726
0.781 0.2647447091668109
0.782 0.2613616319935353
0.783 0.2579786500260451
0.784 0.2545957911634567
0.785 0.2512130747261229
0.786 0.24783050817390104
0.787 0.24444808529030673
0.788 0.24106578683853694
0.789 0.2376835842512424
0.79 0.23430144584291132
0.791 0.2309193437202575
0.792 0.2275372583933105
0.793 0.2241551800314734
0.794 0.2207731036260261
0.795 0.2173910331064523
0.796 0.21400895084935811
0.797 0.21062692222932977
0.798 0.20724470527296135
0.799 0.20386319771232658
0.8 0.20047907187202724
0.801 0.19900038524348845
0.802 0.19800042950146823
0.803 0.19700041944027286
0.804 0.19600042510102955
0.805 0.1950004262734595
0.806 0.1940004287578097
0.807 0.19300043089785152
0.808 0.19200043316514756
0.809 0.19100043542650555
0.81 0.19000043772004047
0.811 0.18900044003548258
0.812 0.18800044237622832
0.8130000000000001 0.18700044474181135
0.8140000000000001 0.18600044713289454
0.8150000000000001 0.18500044954979994
0.8160000000000001 0.18400045199299217
0.8170000000000001 0.18300045446287194
0.8180000000000001 0.18200045695990563
0.8190000000000001 0.18100045948451784
0.8200000000000001 0.18000046203719333
0.8210000000000001 0.1790004646183774
0.8220000000000001 0.17800046722857554
0.8230000000000001 0.1770004698682545
0.8240000000000001 0.17600047253794168
0.8250000000000001 0.17500047523812673
0.8260000000000001 0.17400047796936022
0.8270000000000001 0.17300048073215576
0.8280000000000001 0.17200048352708852
0.8290000000000001 0.17100048635469775
0.8300000000000001 0.17000048921558453
0.8310000000000001 0.1690004921103152
0.8320000000000001 0.16800049503951842
0.833 0.16700049800378927
0.834 0.16600050100378552
0.835 0.16500050404013258
0.836 0.16400050711351954
0.837 0.16300051022460404
0.838 0.16200051337410812
0.839 0.16100051656272382
0.84 0.16000051979120816
0.841 0.15900052306028975
0.842 0.15800052637076298
0.843 0.15700052972339523
0.844 0.15600053311902054
0.845 0.1550005365584479
0.846 0.15400054004255362
0.847 0.15300054357219064
0.848 0.15200054714828065
0.849 0.15100055077172353
0.85 0.15000055444348914
0.851 0.14900055816452767
0.852 0.14800056193586056
0.853 0.14700056575849152
0.854 0.1460005696334971
0.855 0.14500057356193854
0.856 0.14400057754495132
0.857 0.143000581583658
0.858 0.1420005856792573
0.859 0.1410005898329376
0.86 0.1400005940459655
0.861 0.13900059831959977
0.862 0.13800060265517985
0.863 0.13700060705404038
0.864 0.13600061151759882
0.865 0.13500061604727132
0.866 0.13400062064455937
0.867 0.13300062531096685
0.868 0.13200063004808565
0.869 0.131000634857514
0.87 0.1300006397409416
0.871 0.12900064470006825
0.872 0.1280006497366889
0.873 0.12700065485261328
0.874 0.12600066004975016
0.875 0.12500066533002804
0.876 0.12400067069547858
0.877 0.12300067614815892
0.878 0.12200068169023398
0.879 0.12100068732390004
0.88 0.12000069305146671
0.881 0.1190006988752812
0.882 0.11800070479781014
0.883 0.11700071082156484
0.884 0.11600071694918258
0.885 0.11500072318335332
0.886 0.11400072952690013
0.887 0.11300073598270748
0.888 0.11200074255380121
0.889 0.11100074924327796
0.89 0.11000075605438511
0.891 0.10900076299045117
0.892 0.10800077005496564
0.893 0.10700077725151122
0.894 0.10600078458384266
0.895 0.10500079205582104
0.896 0.10400079967149245
0.897 0.10300080743502375
0.898 0.10200081535078137
0.899 0.10100082342326874
0.9 0.10000083165720502
0.901 0.0990008400574646
0.902 0.09800084862915609
0.903 0.09700085737756367
0.904 0.09600086630822638
0.905 0.09500087542688217
0.906 0.09400088473954707
0.907 0.09300089425246212
0.908 0.09200090397217318
0.909 0.09100091390548057
0.91 0.09000092405951975
0.911 0.08900093444171416
0.912 0.08800094505985698
0.913 0.08700095592206764
0.914 0.08600096703687483
0.915 0.0850009784131772
0.916 0.08400099006032816
0.917 0.08300100198810088
0.918 0.08200101420677602
0.919 0.08100102672711121
0.92 0.08000103956043217
0.921 0.07900105271860804
0.922 0.07800106621414624
0.923 0.07700108006017427
0.924 0.0760010942705397
0.925 0.07500110885979958
0.926 0.07400112384332619
0.927 0.0730011392373058
0.928 0.0720011550588516
0.929 0.07100117132601315
0.93 0.07000118805789834
0.931 0.06900120527469578
0.932 0.06800122299780777
0.933 0.0670012412498879
0.934 0.0660012600549883
0.935 0.06500127943861513
0.936 0.06400129942789377
0.937 0.06300132005164624
0.9380000000000001 0.06200134134057821
0.9390000000000001 0.06100136332738397
0.9400000000000001 0.060001386046960765
0.9410000000000001 0.059001409536547304
0.9420000000000001 0.05800143383597312
0.9430000000000001 0.0570014589878387
0.9440000000000001 0.056001485037809245
0.9450000000000001 0.05500151203484734
0.9460000000000001 0.05400154003156333
0.9470000000000001 0.05300156908451471
0.9480000000000001 0.05200159925462939
0.9490000000000001 0.051001630607590755
0.9500000000000001 0.05000166321435546
0.9510000000000001 0.04900169715164941
0.9520000000000001 0.04800173250260954
0.9530000000000001 0.047001769357424984
0.9540000000000001 0.0460018078141429
0.9550000000000001 0.045001847979502026
0.9560000000000001 0.04400188996995789
0.9570000000000001 0.043001933912774494
0.9580000000000001 0.04200197994734679
0.9590000000000001 0.04100202822664291
0.96 0.04000207891893484
0.961 0.03900213220972383
0.962 0.03800218830403991
0.963 0.03700224742904477
0.964 0.036002309837135205
0.965 0.03500237580951257
0.966 0.03400244566044513
0.967 0.0330025197422419
0.968 0.03200259845121889
0.969 0.03100268223475846
0.97 0.03000277159983677
0.971 0.029002867123255366
0.972 0.028002969464116706
0.973 0.027003079379012442
0.974 0.026003197740761694
0.975 0.025003325561584994
0.976 0.024003464022106624
0.977 0.023003614507854268
0.978 0.022003778655729486
0.979 0.02100395841366976
0.98 0.020004156118178854
0.981 0.019004374596239434
0.982 0.01800461730095238
0.983 0.017004888495275414
0.984 0.016005193502509257
0.985 0.015005539062943045
0.986 0.014005933818231633
0.987 0.01300638910500705
0.988 0.012006919824092603
0.989 0.01100754692888909
0.99 0.010008297227766475
0.991 0.009009218068658464
0.992 0.00801034875613468
0.993 0.0070118623735302196
0.994 0.006013648015051526
0.995 0.005016908794973726
0.996 0.004019074043338077
0.997 0.0030316085830739384
0.998 0.0020255462533049205
0.999 0.0011064945729746434
1.0 0.00015353067807539526
};
\addplot [very thick, seabornpurple, legend entry=$\phi_c \equal \mathrlap{0.5}\phantom{0.5}$]
table {0.0 7.676533903772705e-05
0.001 0.0005532472864873225
0.002 0.0010127731266524579
0.003 0.0015158042915369698
0.004 0.002009537021669035
0.005 0.0025084543974868605
0.006 0.0030068240075257612
0.007 0.0035059311867651054
0.008 0.004005174378067336
0.009000000000000001 0.004504609034329225
0.01 0.005004148613883234
0.011 0.00550377346444454
0.012 0.006003459912046294
0.013000000000000001 0.006503194552503522
0.014 0.007002966909115813
0.015 0.007502769531471514
0.016 0.008002596751254627
0.017 0.008502444247637695
0.018000000000000002 0.009002308650476187
0.019 0.009502187298119706
0.02 0.010002078059089424
0.021 0.010501979206834867
0.022 0.011001889327864736
0.023 0.011501807253927129
0.024 0.012001732011053293
0.025 0.012501662780792485
0.026000000000000002 0.01300159887038084
0.027 0.013501539689506214
0.028 0.014001484732058343
0.029 0.014501433561627676
0.03 0.015001385799918365
0.031 0.015501341117379224
0.032 0.016001299225609427
0.033 0.016501259871120937
0.034 0.017001222830222543
0.035 0.017501187904756268
0.036000000000000004 0.018001154918567592
0.037 0.01850112371452237
0.038 0.019001094152019938
0.039 0.0195010661048619
0.04 0.020001039459467407
0.041 0.020501014113321482
0.042 0.02100098997367344
0.043000000000000003 0.02150096695638728
0.044 0.022000944984978975
0.045 0.02250092398975104
0.046 0.023000903907071494
0.047 0.023500884678712527
0.048 0.024000866251304803
0.049 0.024500848575824734
0.05 0.02500083160717776
0.051000000000000004 0.025500815303795422
0.052000000000000005 0.026000799627314736
0.053 0.02650078454225739
0.054 0.02700077001578171
0.055 0.027500756017423713
0.056 0.028000742518904657
0.057 0.028500729493919384
0.058 0.029000716917986592
0.059000000000000004 0.029500704768273694
0.06 0.030000693023480407
0.061 0.03050068166369202
0.062 0.031000670670289138
0.063 0.03150066002582315
0.064 0.03200064971394693
0.065 0.032500639719307604
0.066 0.03300063002749418
0.067 0.03350062062494397
0.068 0.03400061149890392
0.069 0.034500602637347916
0.07 0.03500059402894921
0.07100000000000001 0.0355005856630066
0.07200000000000001 0.03600057752942583
0.073 0.03650056961865293
0.074 0.03700056192166311
0.075 0.03750055442989981
0.076 0.03800054713526987
0.077 0.038500540030087176
0.078 0.039000533107073125
0.079 0.03950052635930407
0.08 0.04000051978021611
0.081 0.04050051336355562
0.082 0.041000507103388026
0.083 0.04150050099405046
0.084 0.0420004950301641
0.085 0.042500489206588624
0.08600000000000001 0.04300048351843744
0.08700000000000001 0.04350047796103382
0.088 0.04400047252992849
0.089 0.044500467220857085
0.09 0.04500046202975988
0.091 0.045500456952740305
0.092 0.046000451986086606
0.093 0.04650044712623108
0.094 0.04700044236977354
0.095 0.04750043771344111
0.096 0.04800043315411321
0.097 0.048500428688781856
0.098 0.04900042431457804
0.099 0.049500420028732346
0.1 0.05000041582860251
0.101 0.0505004117116344
0.10200000000000001 0.051000407675390685
0.10300000000000001 0.05150040371751188
0.10400000000000001 0.052000399835746225
0.105 0.052500396027910526
0.106 0.05300039229192134
0.107 0.05350038862575562
0.108 0.054000385027482854
0.109 0.0545003814952256
0.11 0.055000378027192535
0.111 0.05550037462163899
0.112 0.0560003712769006
0.113 0.056500367991353745
0.114 0.05700036476345008
0.115 0.05750036159167666
0.116 0.0580003584745913
0.117 0.05850035541078241
0.11800000000000001 0.059000352398905075
0.11900000000000001 0.059500349437640605
0.12 0.06000034652573335
0.121 0.060500343661950014
0.122 0.061000340845116977
0.123 0.06150033807407945
0.124 0.0620003353477393
0.125 0.06250033266501402
0.126 0.0630003300248751
0.127 0.06350032742630664
0.128 0.06400032486834445
0.129 0.06450032235003414
0.13 0.06500031987047081
0.131 0.065500317428757
0.132 0.06600031502404284
0.133 0.06650031265548341
0.134 0.0670003103222797
0.135 0.06750030802363567
0.136 0.06800030575879941
0.137 0.06850030352702019
0.138 0.0690003013275899
0.139 0.06950029915979988
0.14 0.07000029702298272
0.14100000000000001 0.07050029491646878
0.14200000000000002 0.07100029283962862
0.14300000000000002 0.07150029079182899
0.14400000000000002 0.07200028877247566
0.145 0.07250028678096929
0.146 0.07300028481674856
0.147 0.07350028287924573
0.148 0.07400028096793028
0.149 0.07450027908226381
0.15 0.07500027722174456
0.151 0.07550027538586172
0.152 0.07600027357414031
0.153 0.07650027178609532
0.154 0.07700027002127678
0.155 0.07750026827922392
0.156 0.0780002665595103
0.157 0.07850026486169759
0.158 0.07900026318538145
0.159 0.07950026153014489
0.16 0.08000025989560407
0.161 0.0805002582813619
0.162 0.08100025668705403
0.163 0.08150025511230201
0.164 0.08200025355675974
0.165 0.08250025202006629
0.166 0.08300025050189273
0.167 0.08350024900189466
0.168 0.08400024751975924
0.169 0.08450024605515764
0.17 0.08500024460779232
0.171 0.08550024317734894
0.17200000000000001 0.08600024176354427
0.17300000000000001 0.08650024036607791
0.17400000000000002 0.08700023898468015
0.17500000000000002 0.08750023761906345
0.176 0.08800023626897088
0.177 0.08850023493412729
0.178 0.0890002336142878
0.179 0.08950023230918876
0.18 0.0900002310185967
0.181 0.09050022974225892
0.182 0.09100022847995289
0.183 0.09150022723143587
0.184 0.09200022599649657
0.185 0.0925002247748983
0.186 0.09300022356645321
0.187 0.09350022237088443
0.188 0.0940002211881904
0.189 0.09450022001746841
0.19 0.0950002188609949
0.191 0.09550021770978014
0.192 0.09600021659491587
0.193 0.09650021540518434
0.194 0.09700021453344472
0.195 0.09750021259264904
0.196 0.0980002144584801
0.197 0.098500203059711
0.198 0.09900023788497118
0.199 0.09950011280165251
0.2 0.10069954106623577
0.201 0.10466569648711314
0.202 0.10862407450425669
0.203 0.11258461523703185
0.20400000000000001 0.11654460401668927
0.20500000000000002 0.12050477680240672
0.20600000000000002 0.12446492996335856
0.20700000000000002 0.12842511619579658
0.20800000000000002 0.13238531959986075
0.209 0.13634554628714518
0.21 0.14030580368318066
0.211 0.14426610964106829
0.212 0.14822648977126912
0.213 0.15218697308846324
0.214 0.1561475851053717
0.215 0.1601083418866075
0.216 0.16406924666615985
0.217 0.16803028949575344
0.218 0.17199144928791343
0.219 0.1759526972188503
0.22 0.17991400049997447
0.221 0.18387532580603774
0.222 0.1878366419683111
0.223 0.19179792180583
0.224 0.19575914314386128
0.225 0.19972028916244422
0.226 0.20368134825013529
0.227 0.2076423135317925
0.228 0.21160318221303087
0.229 0.21556395485078408
0.23 0.21952463462698088
0.231 0.22348522667457232
0.232 0.22744573748340163
0.233 0.2314061743975827
0.234 0.23536654520533495
0.23500000000000001 0.2393268578155524
0.23600000000000002 0.24328712001170774
0.23700000000000002 0.2472473392721175
0.23800000000000002 0.2512075226453932
0.23900000000000002 0.25516767667053936
0.24 0.2591278073322508
0.241 0.26308792004324233
0.242 0.2670480196467502
0.243 0.2710081104335886
0.244 0.2749681961692427
0.245 0.2789282801274514
0.246 0.28288836512754234
0.247 0.28684845357345046
0.248 0.2908085474928999
0.249 0.29476864857565854
0.25 0.2987287582101169
0.251 0.3026888775177059
0.252 0.306649007384868
0.253 0.310609148492444
0.254 0.3145693013424484
0.255 0.31852946628228473
0.256 0.3224896435265011
0.257 0.32644983317622567
0.258 0.3304100352364402
0.259 0.334370249631258
0.26 0.33833047621738094
0.261 0.3422907147958993
0.262 0.3462509651226001
0.263 0.35021122691693585
0.264 0.35417149986979535
0.265 0.358131783650212
0.266 0.3620920779111271
0.267 0.3660523822943204
0.268 0.37001269643460777
0.269 0.37397301996339427
0.27 0.3779333525116644
0.271 0.38189369371247817
0.272 0.38585404320304223
0.273 0.3898144006264067
0.274 0.3937747656328406
0.275 0.3977351378809307
0.276 0.40169551703844003
0.277 0.40565590278296193
0.278 0.40961629480239986
0.279 0.41357669279529574
0.28 0.4175370964710362
0.281 0.4214975055499475
0.28200000000000003 0.4254579197633052
0.28300000000000003 0.4294183388532676
0.28400000000000003 0.43337876257274927
0.28500000000000003 0.4373391906852429
0.28600000000000003 0.44129962296460223
0.28700000000000003 0.4452600591947915
0.28800000000000003 0.44922049916961204
0.289 0.45318094269240733
0.29 0.45714138957575684
0.291 0.46110183964115736
0.292 0.46506229271870214
0.293 0.4690227486467559
0.294 0.47298320727162835
0.295 0.47694366844725383
0.296 0.4809041320348708
0.297 0.48486459790270925
0.298 0.4888250659256846
0.299 0.4927855359850978
0.3 0.49674600796834606
0.301 0.5007064817686394
0.302 0.5046669572847282
0.303 0.5086274344206413
0.304 0.5125879130854304
0.305 0.5165483931929274
0.306 0.5205088746615097
0.307 0.5244693574138748
0.308 0.5284298413768258
0.309 0.5323903264810648
0.31 0.5363508126609955
0.311 0.5403112998545359
0.312 0.5442717880029372
0.313 0.548232277050614
0.314 0.5521927669449793
0.315 0.5561532576362898
0.316 0.5601137490774972
0.317 0.5640742412241071
0.318 0.5680347340340441
0.319 0.5719952274675252
0.32 0.5759557214869365
0.321 0.5799162160567186
0.322 0.5838767111432559
0.323 0.587837206714772
0.324 0.5917977027412294
0.325 0.5957581991942351
0.326 0.5997186960469497
0.327 0.6036791932739997
0.328 0.6076396908513958
0.329 0.6116001887564539
0.33 0.6155606869677173
0.331 0.6195211854648833
0.332 0.6234816842287334
0.333 0.6274421832410616
0.334 0.6314026824846062
0.335 0.6353631819429821
0.336 0.6393236816006121
0.337 0.6432841814426544
0.338 0.6472446814549316
0.339 0.6512051816238502
0.34 0.6551656819363141
0.341 0.6591261823796272
0.342 0.6630866829413791
0.343 0.6670471836093068
0.34400000000000003 0.6710076843711251
0.34500000000000003 0.6749681852143077
0.34600000000000003 0.6789286861257958
0.34700000000000003 0.6828891870916187
0.34800000000000003 0.6868496880963055
0.34900000000000003 0.6908101891222587
0.35000000000000003 0.6947706901480648
0.35100000000000003 0.6987311911486516
0.352 0.7026916920860156
0.353 0.7066521929275023
0.354 0.7106126935610971
0.355 0.7145731940448999
0.356 0.7185336937062548
0.357 0.7224941939891416
0.358 0.7264546890058663
0.359 0.730415194772231
0.36 0.7343756592993549
0.361 0.7383362169012027
0.362 0.7422965186981678
0.363 0.7462571087088017
0.364 0.7502177733141617
0.365 0.7541704288772848
0.366 0.758103506073186
0.367 0.7619989345699393
0.368 0.7658564179286822
0.369 0.7696761346295293
0.37 0.7734582635140989
0.371 0.7772029836747304
0.372 0.7809104743489949
0.373 0.7845809148192682
0.374 0.7882144843171482
0.375 0.7918113619325052
0.376 0.7953717265269665
0.377 0.7988957566516391
0.378 0.80238363046889
0.379 0.8058355256780042
0.38 0.8092516194445541
0.381 0.8126320883333163
0.382 0.8159771082445822
0.383 0.819286854353713
0.384 0.822561501053797
0.385 0.8258012219012748
0.386 0.8290061895643994
0.387 0.8321765757744077
0.388 0.8353125512792843
0.389 0.8384142858000008
0.39 0.8414819479891247
0.391 0.8445157053916897
0.392 0.8475157244082266
0.393 0.8504821702598613
0.394 0.8534152069553844
0.395 0.8563149972602051
0.396 0.8591817026671065
0.397 0.862015483368718
0.398 0.8648164982316279
0.399 0.8675849047720636
0.4 0.8703208591330673
0.401 0.8730245160630946
0.402 0.8756960288959788
0.403 0.8783355495321893
0.404 0.8809432284213314
0.405 0.8835192145458238
0.406 0.8860636554057026
0.40700000000000003 0.8885766970044977
0.40800000000000003 0.8910584838361302
0.40900000000000003 0.8935091588727835
0.41000000000000003 0.8959288635536995
0.41100000000000003 0.8983177377748588
0.41200000000000003 0.900675919879498
0.41300000000000003 0.9030035466494264
0.41400000000000003 0.9053007532971007
0.41500000000000004 0.9075676734584215
0.41600000000000004 0.9098044391862155
0.417 0.9120111809443671
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.9120111809443673
0.584 0.9098044391862155
0.585 0.9075676734584216
0.586 0.9053007532971008
0.587 0.9030035466494266
0.588 0.9006759198794982
0.589 0.8983177377748589
0.59 0.8959288635536995
0.591 0.8935091588727836
0.592 0.8910584838361303
0.593 0.8885766970044978
0.594 0.8860636554057026
0.595 0.8835192145458239
0.596 0.8809432284213315
0.597 0.8783355495321893
0.598 0.8756960288959789
0.599 0.8730245160630947
0.6 0.8703208591330674
0.601 0.8675849047720638
0.602 0.8648164982316281
0.603 0.8620154833687181
0.604 0.8591817026671067
0.605 0.8563149972602052
0.606 0.8534152069553845
0.607 0.8504821702598615
0.608 0.8475157244082269
0.609 0.8445157053916899
0.61 0.841481947989125
0.611 0.838414285800001
0.612 0.8353125512792845
0.613 0.832176575774408
0.614 0.8290061895643995
0.615 0.825801221901275
0.616 0.8225615010537972
0.617 0.8192868543537132
0.618 0.8159771082445825
0.619 0.8126320883333166
0.62 0.8092516194445543
0.621 0.8058355256780044
0.622 0.8023836304688903
0.623 0.7988957566516393
0.624 0.7953717265269667
0.625 0.7918113619325055
0.626 0.7882144843171484
0.627 0.7845809148192683
0.628 0.7809104743489951
0.629 0.7772029836747306
0.63 0.7734582635140991
0.631 0.7696761346295296
0.632 0.7658564179286825
0.633 0.7619989345699395
0.634 0.7581035060731862
0.635 0.7541704288772852
0.636 0.7502177733141616
0.637 0.746257108708802
0.638 0.7422965186981683
0.639 0.7383362169012029
0.64 0.7343756592993552
0.641 0.7304151947722315
0.642 0.7264546890058663
0.643 0.7224941939891418
0.644 0.7185336937062551
0.645 0.7145731940449002
0.646 0.710612693561097
0.647 0.7066521929275025
0.648 0.7026916920860157
0.649 0.6987311911486513
0.65 0.6947706901480649
0.651 0.6908101891222586
0.652 0.6868496880963054
0.653 0.6828891870916187
0.654 0.6789286861257956
0.655 0.6749681852143078
0.656 0.6710076843711253
0.657 0.6670471836093067
0.658 0.6630866829413791
0.659 0.6591261823796275
0.66 0.6551656819363142
0.661 0.6512051816238503
0.662 0.6472446814549315
0.663 0.6432841814426543
0.664 0.6393236816006123
0.665 0.6353631819429822
0.666 0.6314026824846062
0.667 0.6274421832410616
0.668 0.6234816842287334
0.669 0.6195211854648832
0.67 0.6155606869677172
0.671 0.6116001887564539
0.672 0.6076396908513958
0.673 0.6036791932739998
0.674 0.5997186960469496
0.675 0.5957581991942351
0.676 0.5917977027412296
0.677 0.5878372067147719
0.678 0.5838767111432558
0.679 0.5799162160567185
0.68 0.5759557214869365
0.681 0.5719952274675252
0.682 0.5680347340340441
0.683 0.5640742412241072
0.684 0.5601137490774974
0.685 0.5561532576362898
0.686 0.5521927669449792
0.687 0.548232277050614
0.6880000000000001 0.5442717880029372
0.6890000000000001 0.5403112998545356
0.6900000000000001 0.5363508126609956
0.6910000000000001 0.5323903264810647
0.6920000000000001 0.5284298413768257
0.6930000000000001 0.5244693574138749
0.6940000000000001 0.5205088746615096
0.6950000000000001 0.5165483931929273
0.6960000000000001 0.5125879130854304
0.6970000000000001 0.5086274344206412
0.6980000000000001 0.5046669572847281
0.6990000000000001 0.5007064817686394
0.7000000000000001 0.4967460079683459
0.7010000000000001 0.4927855359850978
0.7020000000000001 0.48882506592568425
0.7030000000000001 0.48486459790270897
0.704 0.4809041320348713
0.705 0.476943668447254
0.706 0.47298320727162874
0.707 0.46902274864675636
0.708 0.4650622927187023
0.709 0.46110183964115764
0.71 0.4571413895757574
0.711 0.4531809426924078
0.712 0.4492204991696124
0.713 0.4452600591947918
0.714 0.44129962296460223
0.715 0.4373391906852432
0.716 0.4333787625727496
0.717 0.4294183388532678
0.718 0.4254579197633052
0.719 0.4214975055499476
0.72 0.4175370964710362
0.721 0.4135766927952959
0.722 0.4096162948023998
0.723 0.40565590278296193
0.724 0.40169551703844003
0.725 0.39773513788093084
0.726 0.39377476563284053
0.727 0.3898144006264067
0.728 0.38585404320304206
0.729 0.3818936937124783
0.73 0.3779333525116647
0.731 0.3739730199633942
0.732 0.37001269643460777
0.733 0.3660523822943206
0.734 0.3620920779111269
0.735 0.35813178365021214
0.736 0.3541714998697957
0.737 0.3502112269169356
0.738 0.34625096512260034
0.739 0.3422907147958994
0.74 0.33833047621738077
0.741 0.3343702496312582
0.742 0.33041003523644025
0.743 0.3264498331762258
0.744 0.3224896435265013
0.745 0.31852946628228473
0.746 0.3145693013424485
0.747 0.3106091484924441
0.748 0.30664900738486817
0.749 0.30268887751770607
0.75 0.2987287582101171
0.751 0.2947686485756587
0.752 0.2908085474929002
0.753 0.2868484535734507
0.754 0.2828883651275423
0.755 0.2789282801274516
0.756 0.27496819616924295
0.757 0.27100811043358863
0.758 0.2670480196467501
0.759 0.2630879200432424
0.76 0.2591278073322509
0.761 0.2551676766705393
0.762 0.2512075226453932
0.763 0.24724733927211748
0.764 0.24328712001170777
0.765 0.23932685781555244
0.766 0.23536654520533493
0.767 0.23140617439758274
0.768 0.22744573748340177
0.769 0.2234852266745723
0.77 0.21952463462698096
0.771 0.21556395485078414
0.772 0.2116031822130309
0.773 0.20764231353179258
0.774 0.2036813482501353
0.775 0.19972028916244428
0.776 0.19575914314386134
0.777 0.19179792180583
0.778 0.1878366419683111
0.779 0.1838753258060378
0.78 0.1799140004999745
0.781 0.17595269721885032
0.782 0.17199144928791343
0.783 0.16803028949575347
0.784 0.16406924666615988
0.785 0.1601083418866075
0.786 0.1561475851053717
0.787 0.1521869730884632
0.788 0.14822648977126912
0.789 0.14426610964106829
0.79 0.14030580368318069
0.791 0.13634554628714515
0.792 0.13238531959986058
0.793 0.1284251161957964
0.794 0.1244649299633584
0.795 0.12050477680240657
0.796 0.11654460401668912
0.797 0.11258461523703168
0.798 0.1086240745042565
0.799 0.10466569648711294
0.8 0.10069954106623555
0.801 0.09950011280165245
0.802 0.09900023788497112
0.803 0.09850020305971093
0.804 0.09800021445848005
0.805 0.09750021259264904
0.806 0.0970002145334447
0.807 0.09650021540518432
0.808 0.0960002165949158
0.809 0.0955002177097801
0.81 0.09500021886099486
0.811 0.09450022001746838
0.812 0.09400022118819043
0.8130000000000001 0.09350022237088441
0.8140000000000001 0.09300022356645321
0.8150000000000001 0.0925002247748983
0.8160000000000001 0.09200022599649654
0.8170000000000001 0.09150022723143583
0.8180000000000001 0.09100022847995284
0.8190000000000001 0.09050022974225891
0.8200000000000001 0.09000023101859665
0.8210000000000001 0.08950023230918872
0.8220000000000001 0.08900023361428774
0.8230000000000001 0.08850023493412724
0.8240000000000001 0.08800023626897083
0.8250000000000001 0.08750023761906338
0.8260000000000001 0.08700023898468007
0.8270000000000001 0.08650024036607788
0.8280000000000001 0.08600024176354423
0.8290000000000001 0.0855002431773489
0.8300000000000001 0.08500024460779228
0.8310000000000001 0.08450024605515762
0.8320000000000001 0.08400024751975922
0.833 0.08350024900189464
0.834 0.08300025050189275
0.835 0.08250025202006629
0.836 0.08200025355675976
0.837 0.08150025511230202
0.838 0.08100025668705406
0.839 0.08050025828136191
0.84 0.08000025989560407
0.841 0.07950026153014488
0.842 0.07900026318538148
0.843 0.0785002648616976
0.844 0.07800026655951028
0.845 0.07750026827922395
0.846 0.0770002700212768
0.847 0.07650027178609532
0.848 0.0760002735741403
0.849 0.07550027538586174
0.85 0.07500027722174459
0.851 0.07450027908226385
0.852 0.0740002809679303
0.853 0.07350028287924575
0.854 0.07300028481674856
0.855 0.07250028678096929
0.856 0.07200028877247566
0.857 0.07150029079182897
0.858 0.07100029283962864
0.859 0.07050029491646878
0.86 0.07000029702298274
0.861 0.0695002991597999
0.862 0.06900030132758993
0.863 0.06850030352702018
0.864 0.0680003057587994
0.865 0.06750030802363566
0.866 0.06700031032227971
0.867 0.06650031265548341
0.868 0.06600031502404283
0.869 0.06550031742875703
0.87 0.0650003198704708
0.871 0.06450032235003411
0.872 0.06400032486834445
0.873 0.06350032742630662
0.874 0.0630003300248751
0.875 0.06250033266501402
0.876 0.06200033534773931
0.877 0.06150033807407943
0.878 0.06100034084511698
0.879 0.060500343661950014
0.88 0.060000346525733356
0.881 0.05950034943764059
0.882 0.05900035239890506
0.883 0.05850035541078241
0.884 0.05800035847459131
0.885 0.05750036159167666
0.886 0.05700036476345006
0.887 0.05650036799135375
0.888 0.05600037127690061
0.889 0.055500374621639
0.89 0.055000378027192556
0.891 0.054500381495225576
0.892 0.05400038502748284
0.893 0.05350038862575562
0.894 0.05300039229192135
0.895 0.052500396027910526
0.896 0.05200039983574622
0.897 0.05150040371751187
0.898 0.05100040767539068
0.899 0.05050041171163437
0.9 0.050000415828602505
0.901 0.04950042002873231
0.902 0.04900042431457804
0.903 0.04850042868878183
0.904 0.0480004331541132
0.905 0.0475004377134411
0.906 0.04700044236977353
0.907 0.046500447126231054
0.908 0.04600045198608659
0.909 0.0455004569527403
0.91 0.04500046202975987
0.911 0.04450046722085708
0.912 0.04400047252992848
0.913 0.04350047796103381
0.914 0.04300048351843741
0.915 0.04250048920658862
0.916 0.04200049503016408
0.917 0.04150050099405044
0.918 0.041000507103388026
0.919 0.0405005133635556
0.92 0.04000051978021608
0.921 0.03950052635930403
0.922 0.039000533107073125
0.923 0.03850054003008715
0.924 0.03800054713526985
0.925 0.03750055442989978
0.926 0.037000561921663094
0.927 0.0365005696186529
0.928 0.0360005775294258
0.929 0.03550058566300657
0.93 0.035000594028949186
0.931 0.03450060263734789
0.932 0.0340006114989039
0.933 0.03350062062494395
0.934 0.03300063002749414
0.935 0.03250063971930756
0.936 0.03200064971394689
0.937 0.03150066002582312
0.9380000000000001 0.031000670670289106
0.9390000000000001 0.03050068166369198
0.9400000000000001 0.03000069302348038
0.9410000000000001 0.029500704768273663
0.9420000000000001 0.029000716917986558
0.9430000000000001 0.028500729493919345
0.9440000000000001 0.028000742518904623
0.9450000000000001 0.027500756017423682
0.9460000000000001 0.027000770015781668
0.9470000000000001 0.026500784542257367
0.9480000000000001 0.026000799627314695
0.9490000000000001 0.025500815303795384
0.9500000000000001 0.02500083160717773
0.9510000000000001 0.024500848575824706
0.9520000000000001 0.024000866251304768
0.9530000000000001 0.02350088467871249
0.9540000000000001 0.023000903907071456
0.9550000000000001 0.022500923989751002
0.9560000000000001 0.02200094498497895
0.9570000000000001 0.021500966956387237
0.9580000000000001 0.021000989973673403
0.9590000000000001 0.020501014113321447
0.96 0.020001039459467424
0.961 0.019501066104861912
0.962 0.019001094152019952
0.963 0.01850112371452238
0.964 0.018001154918567602
0.965 0.017501187904756278
0.966 0.017001222830222564
0.967 0.016501259871120957
0.968 0.016001299225609444
0.969 0.015501341117379235
0.97 0.015001385799918386
0.971 0.014501433561627693
0.972 0.014001484732058351
0.973 0.013501539689506226
0.974 0.013001598870380845
0.975 0.012501662780792495
0.976 0.01200173201105331
0.977 0.011501807253927139
0.978 0.011001889327864748
0.979 0.01050197920683488
0.98 0.01000207805908943
0.981 0.009502187298119712
0.982 0.009002308650476189
0.983 0.008502444247637705
0.984 0.008002596751254636
0.985 0.007502769531471522
0.986 0.007002966909115817
0.987 0.006503194552503525
0.988 0.0060034599120463005
0.989 0.005503773464444545
0.99 0.005004148613883237
0.991 0.004504609034329231
0.992 0.004005174378067339
0.993 0.0035059311867651098
0.994 0.0030068240075257625
0.995 0.0025084543974868653
0.996 0.0020095370216690386
0.997 0.001515804291536968
0.998 0.001012773126652461
0.999 0.0005532472864873217
1.0 7.676533903769763e-05
};
\addplot [very thick, seabornsand, legend entry=$\phi_c \equal \mathrlap{0.1}\phantom{0.5}$]
table {0.0 1.5353067807545396e-05
0.001 0.00011064945729746458
0.002 0.00020255462533049154
0.003 0.00030316085830739414
0.004 0.00040190740433380695
0.005 0.000501690879497373
0.006 0.0006013648015051522
0.007 0.0007011862373530222
0.008 0.0008010348756134673
0.009000000000000001 0.0009009218068658458
0.01 0.0010008297227766466
0.011 0.0011007546928889088
0.012 0.0012006919824092586
0.013000000000000001 0.0013006389105007052
0.014 0.0014005933818231615
0.015 0.001500553906294305
0.016 0.0016005193502509252
0.017 0.0017004888495275403
0.018000000000000002 0.001800461730095237
0.019 0.0019004374596239427
0.02 0.0020004156118178847
0.021 0.0021003958413669753
0.022 0.002200377865572949
0.023 0.002300361450785427
0.024 0.002400346402210661
0.025 0.002500332556158501
0.026000000000000002 0.002600319774076167
0.027 0.002700307937901245
0.028 0.0028002969464116702
0.029 0.0029002867123255377
0.03 0.0030002771599836756
0.031 0.0031002682234758474
0.032 0.0032002598451218852
0.033 0.00330025197422419
0.034 0.0034002445660445114
0.035 0.003500237580951259
0.036000000000000004 0.003600230983713517
0.037 0.003700224742904476
0.038 0.0038002188304039884
0.039 0.0039002132209723815
0.04 0.004000207891893481
0.041 0.004100202822664301
0.042 0.004200197994734687
0.043000000000000003 0.004300193391277459
0.044 0.004400188996995797
0.045 0.004500184797950212
0.046 0.0046001807814143
0.047 0.004700176935742511
0.048 0.004800173250260963
0.049 0.004900169715164954
0.05 0.005000166321435553
0.051000000000000004 0.005100163060759088
0.052000000000000005 0.00520015992546295
0.053 0.005300156908451487
0.054 0.005400154003156341
0.055 0.005500151203484746
0.056 0.005600148503780932
0.057 0.005700145898783881
0.058 0.00580014338359732
0.059000000000000004 0.005900140953654743
0.06 0.0060001386046960835
0.061 0.006100136332738409
0.062 0.00620013413405783
0.063 0.006300132005164636
0.064 0.006400129942789382
0.065 0.006500127943861525
0.066 0.006600126005498837
0.067 0.006700124124988802
0.068 0.006800122299780784
0.069 0.006900120527469587
0.07 0.007000118805789838
0.07100000000000001 0.007100117132601325
0.07200000000000001 0.007200115505885168
0.073 0.00730011392373059
0.074 0.007400112384332622
0.075 0.00750011088597997
0.076 0.007600109427053979
0.077 0.007700108006017436
0.078 0.0078001066214146274
0.079 0.00790010527186082
0.08 0.00800010395604322
0.081 0.008100102672711136
0.082 0.008200101420677605
0.083 0.008300100198810102
0.084 0.008400099006032818
0.085 0.008500097841317727
0.08600000000000001 0.008600096703687487
0.08700000000000001 0.008700095592206776
0.088 0.0088000945059857
0.089 0.00890009344417143
0.09 0.00900009240595198
0.091 0.009100091390548072
0.092 0.009200090397217326
0.093 0.009300089425246228
0.094 0.009400088473954711
0.095 0.009500087542688225
0.096 0.009600086630822643
0.097 0.009700085737756376
0.098 0.009800084862915611
0.099 0.009900084005746476
0.1 0.010000083165720508
0.101 0.010100082342326887
0.10200000000000001 0.01020008153507814
0.10300000000000001 0.01030008074350239
0.10400000000000001 0.01040007996714925
0.105 0.010500079205582116
0.106 0.010600078458384274
0.107 0.010700077725151138
0.108 0.01080007700549657
0.109 0.010900076299045127
0.11 0.01100007560543851
0.111 0.011100074924327803
0.112 0.011200074255380117
0.113 0.01130007359827076
0.114 0.011400072952690016
0.115 0.01150007231833534
0.116 0.011600071694918264
0.117 0.0117000710821565
0.11800000000000001 0.011800070479781018
0.11900000000000001 0.011900069887528135
0.12 0.01200006930514667
0.121 0.012100068732390017
0.122 0.012200068169023406
0.123 0.012300067614815904
0.124 0.012400067069547865
0.125 0.012500066533002811
0.126 0.012600066004975019
0.127 0.012700065485261336
0.128 0.012800064973668894
0.129 0.012900064470006831
0.13 0.013000063974094167
0.131 0.01310006348575142
0.132 0.013200063004808568
0.133 0.013300062531096696
0.134 0.013400062064455941
0.135 0.013500061604727148
0.136 0.013600061151759883
0.137 0.013700060705404051
0.138 0.013800060265517987
0.139 0.01390005983195999
0.14 0.014000059404596546
0.14100000000000001 0.014100058983293778
0.14200000000000002 0.014200058567925737
0.14300000000000002 0.014300058158365807
0.14400000000000002 0.014400057754495132
0.145 0.014500057356193866
0.146 0.014600056963349713
0.147 0.014700056575849167
0.148 0.014800056193586049
0.149 0.01490005581645278
0.15 0.015000055444348917
0.151 0.015100055077172362
0.152 0.015200054714828064
0.153 0.01530005435721908
0.154 0.015400054004255358
0.155 0.015500053655844793
0.156 0.015600053311902059
0.157 0.015700052972339527
0.158 0.01580005263707629
0.159 0.015900052306028985
0.16 0.016000051979120813
0.161 0.016100051656272388
0.162 0.016200051337410808
0.163 0.01630005102246041
0.164 0.016400050711351945
0.165 0.016500050404013273
0.166 0.01660005010037855
0.167 0.016700049800378935
0.168 0.01680004950395185
0.169 0.01690004921103155
0.17 0.01700004892155847
0.171 0.017100048635469798
0.17200000000000001 0.017200048352708858
0.17300000000000001 0.017300048073215602
0.17400000000000002 0.017400047796936033
0.17500000000000002 0.017500047523812692
0.176 0.017600047253794177
0.177 0.01770004698682547
0.178 0.017800046722857565
0.179 0.017900046461837748
0.18 0.01800004620371936
0.181 0.01810004594845174
0.182 0.01820004569599084
0.183 0.018300045446286273
0.184 0.018400045199302596
0.185 0.01850004495496788
0.186 0.018600044713333118
0.187 0.018700044474024347
0.188 0.01880004423818512
0.189 0.018900044001536016
0.19 0.019000043779190432
0.191 0.01910004351704495
0.192 0.019200043407518817
0.193 0.01930004276725901
0.194 0.0194000440152905
0.195 0.01950003861573939
0.196 0.019600056580781313
0.197 0.01969999286590112
0.198 0.019800213983572897
0.199 0.01989945631128901
0.2 0.020919493006916437
0.201 0.02541130603560578
0.202 0.029854034051577515
0.203 0.034314970261472066
0.20400000000000001 0.03877300685490469
0.20500000000000002 0.043233493829552716
0.20600000000000002 0.04769443298309067
0.20700000000000002 0.052156090170354885
0.20800000000000002 0.05661818707260975
0.209 0.06108066254109548
0.21 0.06554344077923495
0.211 0.07000648653601156
0.212 0.07446978104791127
0.213 0.07893331835071095
0.214 0.0833970950747514
0.215 0.0878611037158139
0.216 0.09232532855724404
0.217 0.09678974492421627
0.218 0.10125432079817163
0.219 0.10571901972695688
0.22 0.11018380403083355
0.221 0.11464863763432016
0.222 0.11911348817912425
0.223 0.123578328331982
0.224 0.12804313636292733
0.225 0.1325078961483309
0.226 0.13697259677290152
0.227 0.14143723189002919
0.228 0.14590179896897093
0.229 0.1503662985226497
0.23 0.1548307333780443
0.231 0.15929510802529304
0.232 0.16375942806235608
0.233 0.16822369973879767
0.234 0.17268792959383522
0.23500000000000001 0.17715212417906662
0.23600000000000002 0.1816162898541349
0.23700000000000002 0.18608043264314644
0.23800000000000002 0.1905445581402559
0.23900000000000002 0.19500867145399975
0.24 0.19947277718137058
0.241 0.2039368794040825
0.242 0.20840098170085225
0.243 0.21286508717076258
0.244 0.21732919846383683
0.245 0.22179331781585693
0.246 0.2262574470851929
0.247 0.23072158779000665
0.248 0.23518574114466648
0.249 0.23964990809457568
0.25 0.2441140893488992
0.251 0.2485782854108894
0.252 0.253042496605667
0.253 0.2575067231054275
0.254 0.261970964952127
0.255 0.2664352220777537
0.256 0.27089949432232585
0.257 0.27536378144978074
0.258 0.2798280831619235
0.259 0.28429239911061327
0.26 0.28875672890835447
0.261 0.2932210721374566
0.262 0.2976854283579166
0.263 0.3021497971141679
0.264 0.3066141779408238
0.265 0.3110785703675392
0.266 0.3155429739230959
0.267 0.3200073881388103
0.268 0.32447181255135094
0.269 0.3289362467050432
0.27 0.3334006901537312
0.271 0.33786514246225485
0.272 0.3423296032076015
0.273 0.34679407197977463
0.274 0.35125854838242215
0.275 0.35572303203326344
0.276 0.36018752256434255
0.277 0.36465201962213806
0.278 0.36911652286755386
0.279 0.3735810319758074
0.28 0.3780455466362407
0.281 0.38251006655205994
0.28200000000000003 0.38697459144002694
0.28300000000000003 0.39143912103010553
0.28400000000000003 0.39590365506507824
0.28500000000000003 0.40036819330013784
0.28600000000000003 0.4048327355024627
0.28700000000000003 0.40929728145078126
0.28800000000000003 0.4137618309349316
0.289 0.4182263837554172
0.29 0.4226909397229676
0.291 0.4271554986580994
0.292 0.4316200603906875
0.293 0.4360846247595449
0.294 0.4405491916120091
0.295 0.4450137608035456
0.296 0.44947833219735733
0.297 0.4539429056640112
0.298 0.45840748108107654
0.299 0.4628720583327752
0.3 0.46733663730964925
0.301 0.47180121790823687
0.302 0.4762658000307657
0.303 0.48073038358485803
0.304 0.48519496848324833
0.305 0.48965955464351374
0.306 0.4941241419878173
0.307 0.4985887304426618
0.308 0.5030533199386564
0.309 0.507517910410293
0.31 0.5119825017957329
0.311 0.5164470940366047
0.312 0.5209116870778102
0.313 0.5253762808673392
0.314 0.5298408753560937
0.315 0.5343054704977173
0.316 0.5387700662484345
0.317 0.5432346625668936
0.318 0.547699259414016
0.319 0.5521638567528505
0.32 0.5566284545484288
0.321 0.5610930527676253
0.322 0.5655576513790165
0.323 0.5700222503527381
0.324 0.5744868496603387
0.325 0.5789514492746279
0.326 0.5834160491695101
0.327 0.5878806493198032
0.328 0.592345249701033
0.329 0.5968098502891921
0.33 0.6012744510604479
0.331 0.6057390519907809
0.332 0.6102036530555214
0.333 0.6146682542287365
0.334 0.6191328554824009
0.335 0.6235974567852576
0.336 0.6280620581011348
0.337 0.6325266593866964
0.338 0.6369912605873124
0.339 0.6414558616332985
0.34 0.6459204624247011
0.341 0.650385062838109
0.342 0.654849662627948
0.343 0.6593142616260905
0.34400000000000003 0.66377885884145
0.34500000000000003 0.6682434549145687
0.34600000000000003 0.6727080433787512
0.34700000000000003 0.6771726351141688
0.34800000000000003 0.6816371818618244
0.34900000000000003 0.6861017612198865
0.35000000000000003 0.6905661032004362
0.35100000000000003 0.6950298568697107
0.352 0.6994900555544274
0.353 0.7039301742152618
0.354 0.7083347275372742
0.355 0.7126991100367378
0.356 0.7170234825189883
0.357 0.7213080081975735
0.358 0.7255528524885039
0.359 0.7297581828138855
0.36 0.7339241684145357
0.361 0.7380509801711939
0.362 0.7421387904339578
0.363 0.7461877728595929
0.364 0.7501981022563721
0.365 0.7541699544361251
0.366 0.758103506073186
0.367 0.7619989345699393
0.368 0.7658564179286822
0.369 0.7696761346295293
0.37 0.7734582635140989
0.371 0.7772029836747304
0.372 0.7809104743489949
0.373 0.7845809148192682
0.374 0.7882144843171482
0.375 0.7918113619325052
0.376 0.7953717265269665
0.377 0.7988957566516391
0.378 0.80238363046889
0.379 0.8058355256780042
0.38 0.8092516194445541
0.381 0.8126320883333163
0.382 0.8159771082445822
0.383 0.819286854353713
0.384 0.822561501053797
0.385 0.8258012219012748
0.386 0.8290061895643994
0.387 0.8321765757744077
0.388 0.8353125512792843
0.389 0.8384142858000008
0.39 0.8414819479891247
0.391 0.8445157053916897
0.392 0.8475157244082266
0.393 0.8504821702598613
0.394 0.8534152069553844
0.395 0.8563149972602051
0.396 0.8591817026671065
0.397 0.862015483368718
0.398 0.8648164982316279
0.399 0.8675849047720636
0.4 0.8703208591330673
0.401 0.8730245160630946
0.402 0.8756960288959788
0.403 0.8783355495321893
0.404 0.8809432284213314
0.405 0.8835192145458238
0.406 0.8860636554057026
0.40700000000000003 0.8885766970044977
0.40800000000000003 0.8910584838361302
0.40900000000000003 0.8935091588727835
0.41000000000000003 0.8959288635536995
0.41100000000000003 0.8983177377748588
0.41200000000000003 0.900675919879498
0.41300000000000003 0.9030035466494264
0.41400000000000003 0.9053007532971007
0.41500000000000004 0.9075676734584215
0.41600000000000004 0.9098044391862155
0.417 0.9120111809443671
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.9120111809443673
0.584 0.9098044391862155
0.585 0.9075676734584216
0.586 0.9053007532971008
0.587 0.9030035466494266
0.588 0.9006759198794982
0.589 0.8983177377748589
0.59 0.8959288635536995
0.591 0.8935091588727836
0.592 0.8910584838361303
0.593 0.8885766970044978
0.594 0.8860636554057026
0.595 0.8835192145458239
0.596 0.8809432284213315
0.597 0.8783355495321893
0.598 0.8756960288959789
0.599 0.8730245160630947
0.6 0.8703208591330674
0.601 0.8675849047720638
0.602 0.8648164982316281
0.603 0.8620154833687181
0.604 0.8591817026671067
0.605 0.8563149972602052
0.606 0.8534152069553845
0.607 0.8504821702598615
0.608 0.8475157244082269
0.609 0.8445157053916899
0.61 0.841481947989125
0.611 0.838414285800001
0.612 0.8353125512792845
0.613 0.832176575774408
0.614 0.8290061895643995
0.615 0.825801221901275
0.616 0.8225615010537972
0.617 0.8192868543537132
0.618 0.8159771082445825
0.619 0.8126320883333166
0.62 0.8092516194445543
0.621 0.8058355256780044
0.622 0.8023836304688903
0.623 0.7988957566516393
0.624 0.7953717265269667
0.625 0.7918113619325055
0.626 0.7882144843171484
0.627 0.7845809148192683
0.628 0.7809104743489951
0.629 0.7772029836747306
0.63 0.7734582635140991
0.631 0.7696761346295296
0.632 0.7658564179286825
0.633 0.7619989345699395
0.634 0.7581035060731862
0.635 0.7541699544361253
0.636 0.7501981022563723
0.637 0.7461877728595933
0.638 0.7421387904339581
0.639 0.738050980171194
0.64 0.7339241684145359
0.641 0.7297581828138857
0.642 0.725552852488504
0.643 0.7213080081975737
0.644 0.7170234825189885
0.645 0.7126991100367381
0.646 0.7083347275372743
0.647 0.703930174215262
0.648 0.6994900555544274
0.649 0.6950298568697104
0.65 0.690566103200436
0.651 0.6861017612198862
0.652 0.6816371818618242
0.653 0.6771726351141686
0.654 0.6727080433787509
0.655 0.6682434549145686
0.656 0.66377885884145
0.657 0.6593142616260902
0.658 0.6548496626279477
0.659 0.650385062838109
0.66 0.645920462424701
0.661 0.6414558616332984
0.662 0.636991260587312
0.663 0.632526659386696
0.664 0.6280620581011346
0.665 0.6235974567852574
0.666 0.6191328554824007
0.667 0.6146682542287363
0.668 0.6102036530555209
0.669 0.6057390519907806
0.67 0.6012744510604475
0.671 0.5968098502891918
0.672 0.5923452497010327
0.673 0.587880649319803
0.674 0.5834160491695097
0.675 0.5789514492746275
0.676 0.5744868496603386
0.677 0.5700222503527376
0.678 0.5655576513790161
0.679 0.5610930527676251
0.68 0.5566284545484285
0.681 0.5521638567528502
0.682 0.5476992594140158
0.683 0.5432346625668933
0.684 0.5387700662484343
0.685 0.5343054704977169
0.686 0.5298408753560933
0.687 0.525376280867339
0.6880000000000001 0.52091168707781
0.6890000000000001 0.5164470940366044
0.6900000000000001 0.5119825017957327
0.6910000000000001 0.5075179104102925
0.6920000000000001 0.503053319938656
0.6930000000000001 0.4985887304426615
0.6940000000000001 0.4941241419878168
0.6950000000000001 0.48965955464351324
0.6960000000000001 0.485194968483248
0.6970000000000001 0.48073038358485765
0.6980000000000001 0.4762658000307652
0.6990000000000001 0.4718012179082366
0.7000000000000001 0.4673366373096488
0.7010000000000001 0.46287205833277495
0.7020000000000001 0.45840748108107593
0.7030000000000001 0.4539429056640107
0.704 0.44947833219735756
0.705 0.4450137608035455
0.706 0.4405491916120092
0.707 0.43608462475954507
0.708 0.4316200603906874
0.709 0.4271554986580994
0.71 0.42269093972296784
0.711 0.41822638375541726
0.712 0.4137618309349315
0.713 0.40929728145078115
0.714 0.40483273550246235
0.715 0.4003681933001378
0.716 0.39590365506507813
0.717 0.3914391210301053
0.718 0.3869745914400266
0.719 0.38251006655205966
0.72 0.37804554663624024
0.721 0.37358103197580717
0.722 0.36911652286755353
0.723 0.3646520196221377
0.724 0.3601875225643421
0.725 0.35572303203326333
0.726 0.35125854838242176
0.727 0.34679407197977424
0.728 0.3423296032076009
0.729 0.3378651424622545
0.73 0.3334006901537311
0.731 0.3289362467050427
0.732 0.32447181255135055
0.733 0.32000738813881013
0.734 0.3155429739230954
0.735 0.31107857036753894
0.736 0.3066141779408237
0.737 0.3021497971141673
0.738 0.2976854283579164
0.739 0.2932210721374562
0.74 0.28875672890835385
0.741 0.28429239911061305
0.742 0.2798280831619231
0.743 0.27536378144978035
0.744 0.2708994943223257
0.745 0.2664352220777531
0.746 0.2619709649521265
0.747 0.257506723105427
0.748 0.2530424966056666
0.749 0.24857828541088903
0.75 0.2441140893488989
0.751 0.23964990809457526
0.752 0.23518574114466617
0.753 0.2307215877900063
0.754 0.22625744708519233
0.755 0.22179331781585648
0.756 0.21732919846383653
0.757 0.21286508717076205
0.758 0.20840098170085172
0.759 0.20393687940408206
0.76 0.19947277718137002
0.761 0.1950086714539991
0.762 0.19054455814025537
0.763 0.18608043264314583
0.764 0.1816162898541344
0.765 0.1771521241790661
0.766 0.17268792959383464
0.767 0.16822369973879714
0.768 0.16375942806235563
0.769 0.15929510802529248
0.77 0.15483073337804387
0.771 0.1503662985226492
0.772 0.14590179896897046
0.773 0.14143723189002877
0.774 0.13697259677290108
0.775 0.13250789614833047
0.776 0.12804313636292697
0.777 0.12357832833198158
0.778 0.11911348817912382
0.779 0.1146486376343198
0.78 0.11018380403083318
0.781 0.10571901972695649
0.782 0.10125432079817123
0.783 0.09678974492421591
0.784 0.09232532855724371
0.785 0.08786110371581358
0.786 0.08339709507475108
0.787 0.07893331835071062
0.788 0.07446978104791098
0.789 0.0700064865360113
0.79 0.06554344077923466
0.791 0.06108066254109521
0.792 0.05661818707260937
0.793 0.052156090170354524
0.794 0.04769443298309032
0.795 0.04323349382955237
0.796 0.038773006854904375
0.797 0.03431497026147176
0.798 0.02985403405157723
0.799 0.02541130603560552
0.8 0.02091949300691618
0.801 0.019899456311289004
0.802 0.019800213983572894
0.803 0.019699992865901114
0.804 0.01960005658078131
0.805 0.019500038615739384
0.806 0.019400044015290493
0.807 0.019300042767259003
0.808 0.019200043407518814
0.809 0.019100043517044956
0.81 0.01900004377919043
0.811 0.018900044001536005
0.812 0.01880004423818512
0.8130000000000001 0.018700044474024336
0.8140000000000001 0.018600044713333118
0.8150000000000001 0.01850004495496788
0.8160000000000001 0.018400045199302592
0.8170000000000001 0.01830004544628628
0.8180000000000001 0.01820004569599083
0.8190000000000001 0.018100045948451726
0.8200000000000001 0.01800004620371936
0.8210000000000001 0.017900046461837755
0.8220000000000001 0.017800046722857562
0.8230000000000001 0.017700046986825466
0.8240000000000001 0.017600047253794177
0.8250000000000001 0.01750004752381269
0.8260000000000001 0.017400047796936026
0.8270000000000001 0.01730004807321559
0.8280000000000001 0.017200048352708854
0.8290000000000001 0.01710004863546979
0.8300000000000001 0.017000048921558458
0.8310000000000001 0.016900049211031533
0.8320000000000001 0.016800049503951843
0.833 0.016700049800378952
0.834 0.016600050100378554
0.835 0.016500050404013266
0.836 0.016400050711351956
0.837 0.016300051022460415
0.838 0.01620005133741081
0.839 0.01610005165627239
0.84 0.016000051979120827
0.841 0.015900052306028995
0.842 0.015800052637076296
0.843 0.01570005297233953
0.844 0.015600053311902057
0.845 0.015500053655844809
0.846 0.015400054004255363
0.847 0.015300054357219078
0.848 0.015200054714828068
0.849 0.015100055077172363
0.85 0.015000055444348919
0.851 0.014900055816452784
0.852 0.014800056193586052
0.853 0.014700056575849167
0.854 0.01460005696334972
0.855 0.014500057356193871
0.856 0.014400057754495143
0.857 0.014300058158365816
0.858 0.014200058567925729
0.859 0.014100058983293777
0.86 0.014000059404596555
0.861 0.013900059831959993
0.862 0.013800060265517989
0.863 0.01370006070540405
0.864 0.013600061151759888
0.865 0.01350006160472714
0.866 0.013400062064455938
0.867 0.013300062531096701
0.868 0.013200063004808572
0.869 0.01310006348575141
0.87 0.013000063974094162
0.871 0.012900064470006833
0.872 0.012800064973668894
0.873 0.012700065485261345
0.874 0.012600066004975015
0.875 0.012500066533002811
0.876 0.012400067069547863
0.877 0.0123000676148159
0.878 0.012200068169023406
0.879 0.012100068732390017
0.88 0.012000069305146676
0.881 0.011900069887528127
0.882 0.011800070479781016
0.883 0.011700071082156495
0.884 0.011600071694918265
0.885 0.01150007231833534
0.886 0.011400072952690021
0.887 0.011300073598270755
0.888 0.011200074255380126
0.889 0.011100074924327803
0.89 0.011000075605438515
0.891 0.010900076299045129
0.892 0.010800077005496568
0.893 0.010700077725151134
0.894 0.010600078458384265
0.895 0.010500079205582115
0.896 0.010400079967149244
0.897 0.01030008074350238
0.898 0.01020008153507814
0.899 0.010100082342326882
0.9 0.010000083165720501
0.901 0.009900084005746473
0.902 0.009800084862915608
0.903 0.009700085737756376
0.904 0.009600086630822643
0.905 0.00950008754268823
0.906 0.009400088473954715
0.907 0.009300089425246221
0.908 0.009200090397217323
0.909 0.009100091390548067
0.91 0.009000092405951982
0.911 0.008900093444171423
0.912 0.0088000945059857
0.913 0.008700095592206768
0.914 0.008600096703687485
0.915 0.008500097841317729
0.916 0.00840009900603282
0.917 0.0083001001988101
0.918 0.008200101420677602
0.919 0.008100102672711128
0.92 0.008000103956043218
0.921 0.007900105271860816
0.922 0.0078001066214146274
0.923 0.007700108006017438
0.924 0.007600109427053976
0.925 0.007500110885979965
0.926 0.007400112384332618
0.927 0.007300113923730588
0.928 0.007200115505885163
0.929 0.007100117132601322
0.93 0.007000118805789837
0.931 0.006900120527469588
0.932 0.006800122299780781
0.933 0.006700124124988801
0.934 0.006600126005498828
0.935 0.006500127943861522
0.936 0.006400129942789383
0.937 0.006300132005164629
0.9380000000000001 0.006200134134057829
0.9390000000000001 0.006100136332738404
0.9400000000000001 0.006000138604696081
0.9410000000000001 0.005900140953654737
0.9420000000000001 0.005800143383597316
0.9430000000000001 0.005700145898783874
0.9440000000000001 0.005600148503780926
0.9450000000000001 0.005500151203484742
0.9460000000000001 0.005400154003156335
0.9470000000000001 0.005300156908451477
0.9480000000000001 0.005200159925462943
0.9490000000000001 0.005100163060759081
0.9500000000000001 0.005000166321435545
0.9510000000000001 0.004900169715164947
0.9520000000000001 0.004800173250260955
0.9530000000000001 0.004700176935742504
0.9540000000000001 0.004600180781414292
0.9550000000000001 0.004500184797950206
0.9560000000000001 0.004400188996995791
0.9570000000000001 0.004300193391277453
0.9580000000000001 0.00420019799473468
0.9590000000000001 0.004100202822664295
0.96 0.0040002078918934866
0.961 0.003900213220972387
0.962 0.00380021883040399
0.963 0.0037002247429044825
0.964 0.0036002309837135232
0.965 0.0035002375809512613
0.966 0.003400244566044515
0.967 0.0033002519742241936
0.968 0.0032002598451218883
0.969 0.0031002682234758465
0.97 0.003000277159983677
0.971 0.0029002867123255407
0.972 0.00280029694641167
0.973 0.002700307937901247
0.974 0.002600319774076171
0.975 0.002500332556158503
0.976 0.0024003464022106617
0.977 0.0023003614507854293
0.978 0.002200377865572949
0.979 0.0021003958413669775
0.98 0.0020004156118178856
0.981 0.0019004374596239453
0.982 0.0018004617300952394
0.983 0.0017004888495275423
0.984 0.001600519350250927
0.985 0.001500553906294307
0.986 0.0014005933818231643
0.987 0.001300638910500707
0.988 0.001200691982409261
0.989 0.0011007546928889099
0.99 0.001000829722776649
0.991 0.0009009218068658469
0.992 0.0008010348756134679
0.993 0.0007011862373530226
0.994 0.0006013648015051525
0.995 0.0005016908794973734
0.996 0.0004019074043338076
0.997 0.00030316085830739403
0.998 0.00020255462533049238
0.999 0.00011064945729746441
1.0 1.5353067807539565e-05
};
\addplot [thick, black, legend entry=$\phi_0(x)$]
table {0.0 0.0
0.001 0.0
0.002 0.0
0.003 0.0
0.004 0.0
0.005 0.0
0.006 0.0
0.007 0.0
0.008 0.0
0.009000000000000001 0.0
0.01 0.0
0.011 0.0
0.012 0.0
0.013000000000000001 0.0
0.014 0.0
0.015 0.0
0.016 0.0
0.017 0.0
0.018000000000000002 0.0
0.019 0.0
0.02 0.0
0.021 0.0
0.022 0.0
0.023 0.0
0.024 0.0
0.025 0.0
0.026000000000000002 0.0
0.027 0.0
0.028 0.0
0.029 0.0
0.03 0.0
0.031 0.0
0.032 0.0
0.033 0.0
0.034 0.0
0.035 0.0
0.036000000000000004 0.0
0.037 0.0
0.038 0.0
0.039 0.0
0.04 0.0
0.041 0.0
0.042 0.0
0.043000000000000003 0.0
0.044 0.0
0.045 0.0
0.046 0.0
0.047 0.0
0.048 0.0
0.049 0.0
0.05 0.0
0.051000000000000004 0.0
0.052000000000000005 0.0
0.053 0.0
0.054 0.0
0.055 0.0
0.056 0.0
0.057 0.0
0.058 0.0
0.059000000000000004 0.0
0.06 0.0
0.061 0.0
0.062 0.0
0.063 0.0
0.064 0.0
0.065 0.0
0.066 0.0
0.067 0.0
0.068 0.0
0.069 0.0
0.07 0.0
0.07100000000000001 0.0
0.07200000000000001 0.0
0.073 0.0
0.074 0.0
0.075 0.0
0.076 0.0
0.077 0.0
0.078 0.0
0.079 0.0
0.08 0.0
0.081 0.0
0.082 0.0
0.083 0.0
0.084 0.0
0.085 0.0
0.08600000000000001 0.0
0.08700000000000001 0.0
0.088 0.0
0.089 0.0
0.09 0.0
0.091 0.0
0.092 0.0
0.093 0.0
0.094 0.0
0.095 0.0
0.096 0.0
0.097 0.0
0.098 0.0
0.099 0.0
0.1 0.0
0.101 0.0
0.10200000000000001 0.0
0.10300000000000001 0.0
0.10400000000000001 0.0
0.105 0.0
0.106 0.0
0.107 0.0
0.108 0.0
0.109 0.0
0.11 0.0
0.111 0.0
0.112 0.0
0.113 0.0
0.114 0.0
0.115 0.0
0.116 0.0
0.117 0.0
0.11800000000000001 0.0
0.11900000000000001 0.0
0.12 0.0
0.121 0.0
0.122 0.0
0.123 0.0
0.124 0.0
0.125 0.0
0.126 0.0
0.127 0.0
0.128 0.0
0.129 0.0
0.13 0.0
0.131 0.0
0.132 0.0
0.133 0.0
0.134 0.0
0.135 0.0
0.136 0.0
0.137 0.0
0.138 0.0
0.139 0.0
0.14 0.0
0.14100000000000001 0.0
0.14200000000000002 0.0
0.14300000000000002 0.0
0.14400000000000002 0.0
0.145 0.0
0.146 0.0
0.147 0.0
0.148 0.0
0.149 0.0
0.15 0.0
0.151 0.0
0.152 0.0
0.153 0.0
0.154 0.0
0.155 0.0
0.156 0.0
0.157 0.0
0.158 0.0
0.159 0.0
0.16 0.0
0.161 0.0
0.162 0.0
0.163 0.0
0.164 0.0
0.165 0.0
0.166 0.0
0.167 0.0
0.168 0.0
0.169 0.0
0.17 0.0
0.171 0.0
0.17200000000000001 0.0
0.17300000000000001 0.0
0.17400000000000002 0.0
0.17500000000000002 0.0
0.176 0.0
0.177 0.0
0.178 0.0
0.179 0.0
0.18 0.0
0.181 0.0
0.182 0.0
0.183 0.0
0.184 0.0
0.185 0.0
0.186 0.0
0.187 0.0
0.188 0.0
0.189 0.0
0.19 0.0
0.191 0.0
0.192 0.0
0.193 0.0
0.194 0.0
0.195 0.0
0.196 0.0
0.197 0.0
0.198 0.0
0.199 0.0
0.2 1.2424704833106956e-91
0.201 2.5827419002316694e-41
0.202 6.165744319280567e-27
0.203 3.995661062123291e-20
0.20400000000000001 3.7670537783510905e-16
0.20500000000000002 1.5292234170675333e-13
0.20600000000000002 1.1040568013219252e-11
0.20700000000000002 2.841465141626551e-10
0.20800000000000002 3.7172791208580494e-09
0.209 2.99388674744921e-08
0.21 1.671498543179353e-07
0.211 7.027599387522689e-07
0.212 2.364993608822619e-06
0.213 6.668987432535171e-06
0.214 1.631448691881973e-05
0.215 3.555588815935766e-05
0.216 7.046963615890605e-05
0.217 0.00012907084761735405
0.218 0.00022126531111663466
0.219 0.0003586524613374975
0.22 0.0005542136853491927
0.221 0.000821927968184681
0.222 0.0011763559256648332
0.223 0.001632227034732425
0.224 0.00220405629661715
0.225 0.002905807749249282
0.226 0.0037506144179988003
0.227 0.004750558020131648
0.228 0.005916507131216947
0.229 0.00725800943709559
0.23 0.008783231870967578
0.231 0.01049894157999087
0.232 0.012410520507320092
0.233 0.014522006683727084
0.234 0.016836155916391086
0.23500000000000001 0.019354518305775087
0.23600000000000002 0.022077524818889183
0.23700000000000002 0.02500457993455169
0.23800000000000002 0.028134157113542665
0.23900000000000002 0.03146389451150252
0.24 0.034990688935123866
0.241 0.038710786540951655
0.242 0.04261986919448843
0.243 0.04671313575188138
0.244 0.050985377805305834
0.245 0.055431049654824704
0.246 0.06004433244236848
0.247 0.06481919251538337
0.248 0.06974943418570241
0.249 0.07482874711953184
0.25 0.08005074864249341
0.251 0.08540902127399247
0.252 0.09089714582163133
0.253 0.09650873037212639
0.254 0.10223743551284563
0.255 0.10807699610974614
0.256 0.11402123995488911
0.257 0.12006410358117411
0.258 0.1261996455245392
0.259 0.13242205729543935
0.26 0.13872567230257896
0.261 0.14510497295310346
0.262 0.15155459613511024
0.263 0.1580693372706603
0.264 0.1646441531106344
0.265 0.17127416342689533
0.266 0.17795465174234168
0.267 0.18468106522560462
0.268 0.19144901386434354
0.269 0.1982542690193108
0.27 0.2050927614505557
0.271 0.2119605788972691
0.272 0.2188539632837845
0.273 0.22576930761609298
0.274 0.2327031526258467
0.275 0.23965218321214685
0.276 0.2466132247254024
0.277 0.2535832391321375
0.278 0.26055932109476404
0.279 0.2675386939959909
0.28 0.27451870593364863
0.281 0.281496825708229
0.28200000000000003 0.28847063882235024
0.28300000000000003 0.2954378435085979
0.28400000000000003 0.3023962467997446
0.28500000000000003 0.309343760653183
0.28600000000000003 0.316278398139488
0.28700000000000003 0.32319826970332305
0.28800000000000003 0.33010157950341446
0.289 0.3369866218369999
0.29 0.34385177765300634
0.291 0.350695511157193
0.292 0.3575163665116287
0.293 0.3643129646300875
0.294 0.3710840000702929
0.295 0.3778282380233623
0.296 0.38454451140030205
0.297 0.39123171801499185
0.298 0.39788881786272434
0.299 0.4045148304930683
0.3 0.4111088324755662
0.301 0.41766995495656317
0.302 0.42419738130529283
0.303 0.4306903448472054
0.304 0.4371481266824079
0.305 0.44357005358700724
0.306 0.4499554959950806
0.307 0.4563038660589545
0.308 0.4626146157854486
0.309 0.4688872352457278
0.31 0.4751212508564078
0.311 0.48131622372956906
0.312 0.48747174808935884
0.313 0.4935874497528836
0.314 0.499662984673135
0.315 0.505698037541729
0.316 0.5116923204492854
0.317 0.5176455716013197
0.318 0.5235575540875762
0.319 0.5294280547027789
0.32 0.5352568828168353
0.321 0.5410438692925849
0.322 0.5467888654492381
0.323 0.5524917420697109
0.324 0.5581523884501197
0.325 0.5637707114897532
0.326 0.5693466348198977
0.327 0.5748800979699505
0.328 0.5803710555693049
0.329 0.585819476583552
0.33 0.5912253435835909
0.331 0.596588652046295
0.332 0.6019094096854325
0.333 0.6071876358115857
0.334 0.6124233607198657
0.335 0.6176166251042615
0.336 0.6227674794975127
0.337 0.6278759837354332
0.338 0.6329422064446623
0.339 0.6379662245528531
0.34 0.6429481228203554
0.341 0.6478879933924817
0.342 0.6527859353714879
0.343 0.6576420544074313
0.34400000000000003 0.6624564623071059
0.34500000000000003 0.6672292766602846
0.34600000000000003 0.6719606204825349
0.34700000000000003 0.6766506218738989
0.34800000000000003 0.6812994136927643
0.34900000000000003 0.6859071332442751
0.35000000000000003 0.6904739219826637
0.35100000000000003 0.6949999252269067
0.352 0.6994852918891363
0.353 0.7039301742152618
0.354 0.7083347275372742
0.355 0.7126991100367378
0.356 0.7170234825189883
0.357 0.7213080081975735
0.358 0.7255528524885039
0.359 0.7297581828138855
0.36 0.7339241684145357
0.361 0.7380509801711939
0.362 0.7421387904339578
0.363 0.7461877728595929
0.364 0.7501981022563721
0.365 0.7541699544361251
0.366 0.758103506073186
0.367 0.7619989345699393
0.368 0.7658564179286822
0.369 0.7696761346295293
0.37 0.7734582635140989
0.371 0.7772029836747304
0.372 0.7809104743489949
0.373 0.7845809148192682
0.374 0.7882144843171482
0.375 0.7918113619325052
0.376 0.7953717265269665
0.377 0.7988957566516391
0.378 0.80238363046889
0.379 0.8058355256780042
0.38 0.8092516194445541
0.381 0.8126320883333163
0.382 0.8159771082445822
0.383 0.819286854353713
0.384 0.822561501053797
0.385 0.8258012219012748
0.386 0.8290061895643994
0.387 0.8321765757744077
0.388 0.8353125512792843
0.389 0.8384142858000008
0.39 0.8414819479891247
0.391 0.8445157053916897
0.392 0.8475157244082266
0.393 0.8504821702598613
0.394 0.8534152069553844
0.395 0.8563149972602051
0.396 0.8591817026671065
0.397 0.862015483368718
0.398 0.8648164982316279
0.399 0.8675849047720636
0.4 0.8703208591330673
0.401 0.8730245160630946
0.402 0.8756960288959788
0.403 0.8783355495321893
0.404 0.8809432284213314
0.405 0.8835192145458238
0.406 0.8860636554057026
0.40700000000000003 0.8885766970044977
0.40800000000000003 0.8910584838361302
0.40900000000000003 0.8935091588727835
0.41000000000000003 0.8959288635536995
0.41100000000000003 0.8983177377748588
0.41200000000000003 0.900675919879498
0.41300000000000003 0.9030035466494264
0.41400000000000003 0.9053007532971007
0.41500000000000004 0.9075676734584215
0.41600000000000004 0.9098044391862155
0.417 0.9120111809443671
0.418 0.9141880276025691
0.419 0.916335106431658
0.42 0.9184525430995056
0.421 0.9205404616674362
0.422 0.9225989845871431
0.423 0.9246282326980756
0.424 0.9266283252252737
0.425 0.9285993797776224
0.426 0.9305415123465051
0.427 0.9324548373048313
0.428 0.93433946740642
0.429 0.9361955137857132
0.43 0.938023085957805
0.431 0.9398222918187633
0.432 0.941593237646228
0.433 0.9433360281002678
0.434 0.9450507662244775
0.435 0.946737553447302
0.436 0.9483964895835711
0.437 0.950027672836227
0.438 0.9516311997982365
0.439 0.9532071654546691
0.44 0.9547556631849305
0.441 0.9562767847651386
0.442 0.9577706203706303
0.443 0.9592372585785874
0.444 0.9606767863707707
0.445 0.9620892891363517
0.446 0.9634748506748336
0.447 0.9648335531990487
0.448 0.9661654773382262
0.449 0.9674707021411201
0.45 0.9687493050791885
0.451 0.9700013620498185
0.452 0.9712269473795843
0.453 0.9724261338275374
0.454 0.9735989925885171
0.455 0.9747455932964749
0.456 0.9758660040278095
0.457 0.976960291304703
0.458 0.9780285200984543
0.459 0.9790707538328024
0.46 0.9800870543872359
0.461 0.9810774821002827
0.462 0.9820420957727748
0.463 0.9829809526710833
0.464 0.9838941085303211
0.465 0.984781617557505
0.466 0.9856435324346778
0.467 0.9864799043219833
0.468 0.98729078286069
0.46900000000000003 0.9880762161761645
0.47000000000000003 0.9888362508807846
0.47100000000000003 0.9895709320767948
0.47200000000000003 0.9902803033590963
0.47300000000000003 0.9909644068179736
0.47400000000000003 0.9916232830417495
0.47500000000000003 0.9922569711193702
0.47600000000000003 0.9928655086429159
0.47700000000000004 0.9934489317100345
0.47800000000000004 0.9940072749262966
0.47900000000000004 0.9945405714074709
0.48 0.9950488527817144
0.481 0.9955321491916802
0.482 0.9959904892965368
0.483 0.9964239002738989
0.484 0.9968324078216714
0.485 0.9972160361597981
0.486 0.9975748080319188
0.487 0.997908744706934
0.488 0.9982178659804719
0.489 0.9985021901762606
0.49 0.9987617341474014
0.491 0.9989965132775442
0.492 0.9992065414819649
0.493 0.99939183120854
0.494 0.9995523934386227
0.495 0.9996882376878157
0.496 0.9997993720066439
0.497 0.9998858029811226
0.498 0.9999475357332243
0.499 0.999984573921241
0.5 0.9999969197400442
0.501 0.999984573921241
0.502 0.9999475357332243
0.503 0.9998858029811226
0.504 0.9997993720066439
0.505 0.9996882376878157
0.506 0.9995523934386226
0.507 0.9993918312085401
0.508 0.999206541481965
0.509 0.9989965132775442
0.51 0.9987617341474014
0.511 0.9985021901762607
0.512 0.9982178659804721
0.513 0.997908744706934
0.514 0.9975748080319189
0.515 0.9972160361597981
0.516 0.9968324078216715
0.517 0.9964239002738989
0.518 0.9959904892965368
0.519 0.9955321491916802
0.52 0.9950488527817145
0.521 0.9945405714074709
0.522 0.9940072749262966
0.523 0.9934489317100345
0.524 0.9928655086429159
0.525 0.9922569711193702
0.526 0.9916232830417494
0.527 0.9909644068179736
0.528 0.9902803033590963
0.529 0.9895709320767946
0.53 0.9888362508807845
0.531 0.9880762161761645
0.532 0.98729078286069
0.533 0.9864799043219833
0.534 0.9856435324346781
0.535 0.984781617557505
0.536 0.9838941085303211
0.537 0.9829809526710834
0.538 0.9820420957727748
0.539 0.9810774821002827
0.54 0.9800870543872359
0.541 0.9790707538328023
0.542 0.9780285200984542
0.543 0.976960291304703
0.544 0.9758660040278094
0.545 0.974745593296475
0.546 0.9735989925885172
0.547 0.9724261338275375
0.548 0.9712269473795843
0.549 0.9700013620498185
0.55 0.9687493050791885
0.551 0.96747070214112
0.552 0.9661654773382261
0.553 0.9648335531990488
0.554 0.9634748506748337
0.555 0.9620892891363518
0.556 0.9606767863707707
0.557 0.9592372585785875
0.558 0.9577706203706303
0.559 0.9562767847651386
0.56 0.9547556631849305
0.561 0.9532071654546692
0.562 0.9516311997982365
0.5630000000000001 0.950027672836227
0.5640000000000001 0.948396489583571
0.5650000000000001 0.9467375534473021
0.5660000000000001 0.9450507662244775
0.5670000000000001 0.9433360281002677
0.5680000000000001 0.9415932376462279
0.5690000000000001 0.9398222918187633
0.5700000000000001 0.9380230859578049
0.5710000000000001 0.9361955137857132
0.5720000000000001 0.9343394674064202
0.5730000000000001 0.9324548373048314
0.5740000000000001 0.930541512346505
0.5750000000000001 0.9285993797776224
0.5760000000000001 0.9266283252252737
0.577 0.9246282326980759
0.578 0.9225989845871433
0.579 0.9205404616674364
0.58 0.918452543099506
0.581 0.9163351064316583
0.582 0.9141880276025693
0.583 0.9120111809443673
0.584 0.9098044391862155
0.585 0.9075676734584216
0.586 0.9053007532971008
0.587 0.9030035466494266
0.588 0.9006759198794982
0.589 0.8983177377748589
0.59 0.8959288635536995
0.591 0.8935091588727836
0.592 0.8910584838361303
0.593 0.8885766970044978
0.594 0.8860636554057026
0.595 0.8835192145458239
0.596 0.8809432284213315
0.597 0.8783355495321893
0.598 0.8756960288959789
0.599 0.8730245160630947
0.6 0.8703208591330674
0.601 0.8675849047720638
0.602 0.8648164982316281
0.603 0.8620154833687181
0.604 0.8591817026671067
0.605 0.8563149972602052
0.606 0.8534152069553845
0.607 0.8504821702598615
0.608 0.8475157244082269
0.609 0.8445157053916899
0.61 0.841481947989125
0.611 0.838414285800001
0.612 0.8353125512792845
0.613 0.832176575774408
0.614 0.8290061895643995
0.615 0.825801221901275
0.616 0.8225615010537972
0.617 0.8192868543537132
0.618 0.8159771082445825
0.619 0.8126320883333166
0.62 0.8092516194445543
0.621 0.8058355256780044
0.622 0.8023836304688903
0.623 0.7988957566516393
0.624 0.7953717265269667
0.625 0.7918113619325055
0.626 0.7882144843171484
0.627 0.7845809148192683
0.628 0.7809104743489951
0.629 0.7772029836747306
0.63 0.7734582635140991
0.631 0.7696761346295296
0.632 0.7658564179286825
0.633 0.7619989345699395
0.634 0.7581035060731862
0.635 0.7541699544361253
0.636 0.7501981022563723
0.637 0.7461877728595933
0.638 0.7421387904339581
0.639 0.738050980171194
0.64 0.7339241684145359
0.641 0.7297581828138857
0.642 0.725552852488504
0.643 0.7213080081975737
0.644 0.7170234825189885
0.645 0.7126991100367381
0.646 0.7083347275372743
0.647 0.703930174215262
0.648 0.6994852918891366
0.649 0.6949999252269067
0.65 0.6904739219826638
0.651 0.6859071332442751
0.652 0.6812994136927643
0.653 0.6766506218738989
0.654 0.6719606204825349
0.655 0.6672292766602846
0.656 0.6624564623071058
0.657 0.6576420544074312
0.658 0.6527859353714877
0.659 0.6478879933924816
0.66 0.6429481228203554
0.661 0.6379662245528531
0.662 0.6329422064446621
0.663 0.6278759837354331
0.664 0.6227674794975127
0.665 0.6176166251042615
0.666 0.6124233607198657
0.667 0.6071876358115856
0.668 0.6019094096854324
0.669 0.5965886520462949
0.67 0.5912253435835909
0.671 0.5858194765835522
0.672 0.5803710555693049
0.673 0.5748800979699505
0.674 0.5693466348198978
0.675 0.5637707114897531
0.676 0.5581523884501198
0.677 0.552491742069711
0.678 0.546788865449238
0.679 0.541043869292585
0.68 0.5352568828168354
0.681 0.5294280547027789
0.682 0.5235575540875763
0.683 0.5176455716013197
0.684 0.5116923204492855
0.685 0.505698037541729
0.686 0.49966298467313497
0.687 0.4935874497528836
0.6880000000000001 0.4874717480893588
0.6890000000000001 0.48131622372956895
0.6900000000000001 0.47512125085640766
0.6910000000000001 0.4688872352457279
0.6920000000000001 0.46261461578544866
0.6930000000000001 0.4563038660589545
0.6940000000000001 0.4499554959950806
0.6950000000000001 0.4435700535870073
0.6960000000000001 0.437148126682408
0.6970000000000001 0.4306903448472054
0.6980000000000001 0.42419738130529283
0.6990000000000001 0.41766995495656317
0.7000000000000001 0.41110883247556623
0.7010000000000001 0.4045148304930684
0.7020000000000001 0.39788881786272423
0.7030000000000001 0.39123171801499185
0.704 0.38454451140030294
0.705 0.37782823802336307
0.706 0.37108400007029385
0.707 0.36431296463008833
0.708 0.3575163665116295
0.709 0.3506955111571939
0.71 0.3438517776530072
0.711 0.3369866218370006
0.712 0.33010157950341484
0.713 0.32319826970332344
0.714 0.3162783981394883
0.715 0.3093437606531835
0.716 0.3023962467997449
0.717 0.29543784350859825
0.718 0.28847063882235063
0.719 0.28149682570822926
0.72 0.27451870593364897
0.721 0.2675386939959914
0.722 0.26055932109476426
0.723 0.2535832391321378
0.724 0.2466132247254028
0.725 0.23965218321214715
0.726 0.23270315262584707
0.727 0.22576930761609335
0.728 0.21885396328378484
0.729 0.21196057889726957
0.73 0.2050927614505561
0.731 0.1982542690193111
0.732 0.19144901386434396
0.733 0.18468106522560504
0.734 0.17795465174234207
0.735 0.17127416342689578
0.736 0.1646441531106348
0.737 0.1580693372706606
0.738 0.15155459613511066
0.739 0.1451049729531038
0.74 0.13872567230257926
0.741 0.13242205729543974
0.742 0.1261996455245395
0.743 0.12006410358117445
0.744 0.11402123995488946
0.745 0.10807699610974641
0.746 0.10223743551284593
0.747 0.09650873037212673
0.748 0.09089714582163158
0.749 0.08540902127399276
0.75 0.08005074864249362
0.751 0.07482874711953212
0.752 0.06974943418570273
0.753 0.06481919251538369
0.754 0.060044332442368745
0.755 0.055431049654824996
0.756 0.050985377805306105
0.757 0.0467131357518816
0.758 0.042619869194488645
0.759 0.03871078654095187
0.76 0.034990688935124054
0.761 0.031463894511502624
0.762 0.028134157113542745
0.763 0.025004579934551754
0.764 0.022077524818889267
0.765 0.01935451830577514
0.766 0.01683615591639113
0.767 0.01452200668372714
0.768 0.01241052050732014
0.769 0.010498941579990923
0.77 0.008783231870967623
0.771 0.007258009437095628
0.772 0.005916507131216985
0.773 0.004750558020131678
0.774 0.0037506144179988215
0.775 0.002905807749249303
0.776 0.002204056296617171
0.777 0.0016322270347324374
0.778 0.001176355925664843
0.779 0.0008219279681846904
0.78 0.0005542136853491974
0.781 0.00035865246133750107
0.782 0.00022126531111663867
0.783 0.00012907084761735536
0.784 7.046963615890685e-05
0.785 3.555588815935787e-05
0.786 1.631448691882015e-05
0.787 6.668987432535281e-06
0.788 2.364993608822609e-06
0.789 7.027599387523056e-07
0.79 1.6714985431793788e-07
0.791 2.993886747449194e-08
0.792 3.717279120858342e-09
0.793 2.841465141626135e-10
0.794 1.104056801321773e-11
0.795 1.5292234170680313e-13
0.796 3.767053778350683e-16
0.797 3.99566106212315e-20
0.798 6.165744319288299e-27
0.799 2.5827419002458885e-41
0.8 1.24247048331939e-91
0.801 0.0
0.802 0.0
0.803 0.0
0.804 0.0
0.805 0.0
0.806 0.0
0.807 0.0
0.808 0.0
0.809 0.0
0.81 0.0
0.811 0.0
0.812 0.0
0.8130000000000001 0.0
0.8140000000000001 0.0
0.8150000000000001 0.0
0.8160000000000001 0.0
0.8170000000000001 0.0
0.8180000000000001 0.0
0.8190000000000001 0.0
0.8200000000000001 0.0
0.8210000000000001 0.0
0.8220000000000001 0.0
0.8230000000000001 0.0
0.8240000000000001 0.0
0.8250000000000001 0.0
0.8260000000000001 0.0
0.8270000000000001 0.0
0.8280000000000001 0.0
0.8290000000000001 0.0
0.8300000000000001 0.0
0.8310000000000001 0.0
0.8320000000000001 0.0
0.833 0.0
0.834 0.0
0.835 0.0
0.836 0.0
0.837 0.0
0.838 0.0
0.839 0.0
0.84 0.0
0.841 0.0
0.842 0.0
0.843 0.0
0.844 0.0
0.845 0.0
0.846 0.0
0.847 0.0
0.848 0.0
0.849 0.0
0.85 0.0
0.851 0.0
0.852 0.0
0.853 0.0
0.854 0.0
0.855 0.0
0.856 0.0
0.857 0.0
0.858 0.0
0.859 0.0
0.86 0.0
0.861 0.0
0.862 0.0
0.863 0.0
0.864 0.0
0.865 0.0
0.866 0.0
0.867 0.0
0.868 0.0
0.869 0.0
0.87 0.0
0.871 0.0
0.872 0.0
0.873 0.0
0.874 0.0
0.875 0.0
0.876 0.0
0.877 0.0
0.878 0.0
0.879 0.0
0.88 0.0
0.881 0.0
0.882 0.0
0.883 0.0
0.884 0.0
0.885 0.0
0.886 0.0
0.887 0.0
0.888 0.0
0.889 0.0
0.89 0.0
0.891 0.0
0.892 0.0
0.893 0.0
0.894 0.0
0.895 0.0
0.896 0.0
0.897 0.0
0.898 0.0
0.899 0.0
0.9 0.0
0.901 0.0
0.902 0.0
0.903 0.0
0.904 0.0
0.905 0.0
0.906 0.0
0.907 0.0
0.908 0.0
0.909 0.0
0.91 0.0
0.911 0.0
0.912 0.0
0.913 0.0
0.914 0.0
0.915 0.0
0.916 0.0
0.917 0.0
0.918 0.0
0.919 0.0
0.92 0.0
0.921 0.0
0.922 0.0
0.923 0.0
0.924 0.0
0.925 0.0
0.926 0.0
0.927 0.0
0.928 0.0
0.929 0.0
0.93 0.0
0.931 0.0
0.932 0.0
0.933 0.0
0.934 0.0
0.935 0.0
0.936 0.0
0.937 0.0
0.9380000000000001 0.0
0.9390000000000001 0.0
0.9400000000000001 0.0
0.9410000000000001 0.0
0.9420000000000001 0.0
0.9430000000000001 0.0
0.9440000000000001 0.0
0.9450000000000001 0.0
0.9460000000000001 0.0
0.9470000000000001 0.0
0.9480000000000001 0.0
0.9490000000000001 0.0
0.9500000000000001 0.0
0.9510000000000001 0.0
0.9520000000000001 0.0
0.9530000000000001 0.0
0.9540000000000001 0.0
0.9550000000000001 0.0
0.9560000000000001 0.0
0.9570000000000001 0.0
0.9580000000000001 0.0
0.9590000000000001 0.0
0.96 0.0
0.961 0.0
0.962 0.0
0.963 0.0
0.964 0.0
0.965 0.0
0.966 0.0
0.967 0.0
0.968 0.0
0.969 0.0
0.97 0.0
0.971 0.0
0.972 0.0
0.973 0.0
0.974 0.0
0.975 0.0
0.976 0.0
0.977 0.0
0.978 0.0
0.979 0.0
0.98 0.0
0.981 0.0
0.982 0.0
0.983 0.0
0.984 0.0
0.985 0.0
0.986 0.0
0.987 0.0
0.988 0.0
0.989 0.0
0.99 0.0
0.991 0.0
0.992 0.0
0.993 0.0
0.994 0.0
0.995 0.0
0.996 0.0
0.997 0.0
0.998 0.0
0.999 0.0
1.0 0.0
};

\end{axis}

\end{tikzpicture}

==> solver-diagram.tex <==
\documentclass[class=minimal,border=0pt]{standalone}
\usepackage{tikz, amsmath, amssymb}
\usetikzlibrary{trees}
\begin{document}
 \begin{tikzpicture}[%
every node/.style={draw=black, thick, anchor=west},
grow via three points={one child at (0.0,-0.7) and
    two children at (0.0,-0.7) and (0.0,-1.4)},
edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
\node {Variational problem with inequality constraints}
child { node {Apply LVPP: sequence of nonlinear systems of PDEs \cref{eq:intro:lvpp}}
    child { node {Discretize \cref{eq:intro:lvpp}: sequence of nonlinear systems of equations}
        child { node{Newton solver} 
        }
    }
};
\end{tikzpicture}
\end{document}

